Spectral sum rules for the Tomonaga-Luttinger model

In connection with recent publications we discuss spectral sum rules for the Tomonaga-Luttinger model without using the explicit result for the one-electron Green's function. They are usefull in the interpretation of recent high resolution photoemission spectra of quasi-one-dimensional conductors. It is shown that the limit of infinite frequency and band cut\-off do not commute. Our result for arbitrary shape of the interaction potential generalizes an earlier discussion by Suzumura. A general analytical expression for the spectral function for wave vectors far from the Fermi wave vector $k_{F}$ is presented. Numerical spectra are shown to illustrate the sum rules.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%begin Fig 1%%%%%%%%%

%! PS-Adobe-1.0: For Apple LaserWriter
% default font is 14 pt. Helvetica
/basefont {/Helvetica findfont 14 scalefont setfont} def
/mm {72.0 mul 25.4 div} def
/M
{
    /Ymove exch def
    /Xmove exch def
    Xmove mm Ymove mm moveto
} def
/R
{
    /Yrmove exch def
    /Xrmove exch def
    Xrmove mm Yrmove mm rmoveto
} def
/D
{
    /Ydraw exch def
    /Xdraw exch def
    Xdraw mm Ydraw mm lineto
} def
/I
{
    /Yrdraw exch def
    /Xrdraw exch def
    Xrdraw mm Yrdraw mm rlineto
} def
/Font
{
    /Height exch def
    /FontName exch def
    FontName findfont Height mm scalefont setfont
} def
/DefFont
{
    /Slant exch def
    /Height exch def
    /Width exch def
    /FontName exch def
    FontName findfont [ Width mm 0 Slant mm Height mm 0 0] makefont setfont
} def
/Text
{
    /String exch def
    /Angle exch def
    /Position exch def
    /Ymove exch def
    /Xmove exch def
    Position 1 lt {/hpf 0 def /lpf 0 def} if
    Position 1 eq {/hpf 0 def /lpf 0 def} if
    Position 2 eq {/hpf 0 def /lpf 0.5 def} if
    Position 3 eq {/hpf 0 def /lpf 1 def} if
    Position 4 eq {/hpf 0.5 def /lpf 0 def} if
    Position 5 eq {/hpf 0.5 def /lpf 0.5 def} if
    Position 6 eq {/hpf 0.5 def /lpf 1 def} if
    Position 7 eq {/hpf 1 def /lpf 0 def} if
    Position 8 eq {/hpf 1 def /lpf 0.5 def} if
    Position 9 eq {/hpf 1 def /lpf 1 def} if
    Position 9 gt {/hpf 1 def /lpf 1 def} if
    /StrLen String stringwidth pop lpf mul def
    /StrHt Height mm hpf mul def
    /Xdiff StrHt Angle sin mul StrLen Angle cos mul sub def
    /Ydiff StrHt Angle cos mul StrLen Angle sin mul add def
    Xmove mm Xdiff add Ymove mm Ydiff sub moveto
    gsave
        Angle rotate
        String show
    grestore
    /PosterOnly 0 def
} def
/EllipseDict 8 dict def
EllipseDict /mtrx matrix put
/Ellipse
{   EllipseDict begin
    /endangle exch def
    /startangle exch def
    /yradius exch def
    /xradius exch def
    /ycenter exch def
    /xcenter exch def
    /savematrix mtrx currentmatrix def
    xcenter mm ycenter mm translate
    xradius mm yradius mm div 1 scale
    newpath
        0 0 xradius mm startangle endangle arc
    stroke
    savematrix setmatrix
    end
} def
basefont
1 setlinecap
1 setlinejoin
3 setmiterlimit
90 rotate
10.5 mm -204 mm translate
/Helvetica 4 Font
/Helvetica 1.35 3.75 0 DefFont
0.4 mm setlinewidth
newpath
  53.775 27.5 M
  158.9 27.5 D
stroke
newpath
  53.775 132.625 M
  158.9 132.625 D
stroke
newpath
  53.75 27.45 M
  158.9 27.45 D
stroke
newpath
  53.75 132.675 M
  158.9 132.675 D
stroke
newpath
  53.7 27.4 M
  158.9 27.4 D
stroke
newpath
  53.7 132.725 M
  158.9 132.725 D
stroke
newpath
  53.65 27.35 M
  158.9 27.35 D
stroke
newpath
  53.65 132.775 M
  158.9 132.775 D
stroke
newpath
  53.6 27.3 M
  158.9 27.3 D
stroke
newpath
  53.6 132.825 M
  158.9 132.825 D
stroke
newpath
  66.9 27.5 M
  66.9 28.475 D
stroke
newpath
  66.9 132.625 M
  66.9 131.65 D
stroke
newpath
  53.775 27.5 M
  53.775 29.025 D
stroke
newpath
  53.775 132.625 M
  53.775 131.1 D
stroke
newpath
  50.275 22.7 M
  53.45 22.7 D
stroke
newpath
  55.2 24.825 M
  57.175 24.825 D
  56.075 23.4 D
  56.625 23.4 D
  57.025 23.25 D
  57.175 23.05 D
  57.35 22.525 D
  57.35 22.175 D
  57.175 21.625 D
  56.825 21.3 D
  56.275 21.1 D
  55.75 21.1 D
  55.2 21.3 D
  55.05 21.45 D
  54.875 21.825 D
stroke
newpath
  93.175 27.5 M
  93.175 28.475 D
stroke
newpath
  93.175 132.625 M
  93.175 131.65 D
stroke
newpath
  80.075 27.5 M
  80.075 29.025 D
stroke
newpath
  80.075 132.625 M
  80.075 131.1 D
stroke
newpath
  76.55 22.7 M
  79.725 22.7 D
stroke
newpath
  81.35 23.925 M
  81.35 24.125 D
  81.475 24.475 D
  81.675 24.675 D
  82.025 24.825 D
  82.75 24.825 D
  83.1 24.675 D
  83.3 24.475 D
  83.45 24.125 D
  83.45 23.8 D
  83.3 23.4 D
  82.9 22.85 D
  81.15 21.1 D
  83.65 21.1 D
stroke
newpath
  119.45 27.5 M
  119.45 28.475 D
stroke
newpath
  119.45 132.625 M
  119.45 131.65 D
stroke
newpath
  106.35 27.5 M
  106.35 29.025 D
stroke
newpath
  106.35 132.625 M
  106.35 131.1 D
stroke
newpath
  102.825 22.7 M
  106 22.7 D
stroke
newpath
  107.95 24.125 M
  108.3 24.275 D
  108.85 24.825 D
  108.85 21.1 D
stroke
newpath
  145.75 27.5 M
  145.75 28.475 D
stroke
newpath
  145.75 132.625 M
  145.75 131.65 D
stroke
newpath
  132.625 27.5 M
  132.625 29.025 D
stroke
newpath
  132.625 132.625 M
  132.625 131.1 D
stroke
newpath
  132.375 24.825 M
  131.85 24.675 D
  131.5 24.125 D
  131.3 23.25 D
  131.3 22.7 D
  131.5 21.825 D
  131.85 21.3 D
  132.375 21.1 D
  132.725 21.1 D
  133.25 21.3 D
  133.6 21.825 D
  133.8 22.7 D
  133.8 23.25 D
  133.6 24.125 D
  133.25 24.675 D
  132.725 24.825 D
  132.375 24.825 D
closepath
stroke
newpath
  158.9 27.5 M
  158.9 29.025 D
stroke
newpath
  158.9 132.625 M
  158.9 131.1 D
stroke
newpath
  158.125 24.125 M
  158.475 24.275 D
  159 24.825 D
  159 21.1 D
stroke
newpath
  158.9 27.5 M
  158.9 132.625 D
stroke
newpath
  53.775 27.5 M
  53.775 132.625 D
stroke
newpath
  53.75 27.45 M
  53.75 132.625 D
stroke
newpath
  158.95 27.45 M
  158.95 132.675 D
stroke
newpath
  53.7 27.4 M
  53.7 132.625 D
stroke
newpath
  159 27.4 M
  159 132.725 D
stroke
newpath
  53.65 27.35 M
  53.65 132.625 D
stroke
newpath
  159.05 27.35 M
  159.05 132.775 D
stroke
newpath
  53.6 27.3 M
  53.6 132.625 D
stroke
newpath
  159.1 27.3 M
  159.1 132.825 D
stroke
newpath
  53.775 45.025 M
  54.775 45.025 D
stroke
newpath
  158.9 45.025 M
  157.925 45.025 D
stroke
newpath
  53.775 27.5 M
  55.3 27.5 D
stroke
newpath
  158.9 27.5 M
  157.4 27.5 D
stroke
newpath
  44.825 29.275 M
  44.3 29.125 D
  43.95 28.575 D
  43.75 27.7 D
  43.75 27.175 D
  43.95 26.275 D
  44.3 25.75 D
  44.825 25.55 D
  45.175 25.55 D
  45.7 25.75 D
  46.05 26.275 D
  46.25 27.175 D
  46.25 27.7 D
  46.05 28.575 D
  45.7 29.125 D
  45.175 29.275 D
  44.825 29.275 D
closepath
stroke
newpath
  47.825 25.9 M
  47.675 25.75 D
  47.825 25.55 D
  48 25.75 D
  47.825 25.9 D
closepath
stroke
newpath
  50.5 29.275 M
  49.975 29.125 D
  49.625 28.575 D
  49.425 27.7 D
  49.425 27.175 D
  49.625 26.275 D
  49.975 25.75 D
  50.5 25.55 D
  50.85 25.55 D
  51.4 25.75 D
  51.725 26.275 D
  51.925 27.175 D
  51.925 27.7 D
  51.725 28.575 D
  51.4 29.125 D
  50.85 29.275 D
  50.5 29.275 D
closepath
stroke
newpath
  53.775 80.075 M
  54.775 80.075 D
stroke
newpath
  158.9 80.075 M
  157.925 80.075 D
stroke
newpath
  53.775 62.55 M
  55.3 62.55 D
stroke
newpath
  158.9 62.55 M
  157.4 62.55 D
stroke
newpath
  44.825 64.3 M
  44.3 64.15 D
  43.95 63.625 D
  43.75 62.75 D
  43.75 62.2 D
  43.95 61.325 D
  44.3 60.775 D
  44.825 60.6 D
  45.175 60.6 D
  45.7 60.775 D
  46.05 61.325 D
  46.25 62.2 D
  46.25 62.75 D
  46.05 63.625 D
  45.7 64.15 D
  45.175 64.3 D
  44.825 64.3 D
closepath
stroke
newpath
  47.825 60.925 M
  47.675 60.775 D
  47.825 60.6 D
  48 60.775 D
  47.825 60.925 D
closepath
stroke
newpath
  51.575 64.3 M
  49.775 64.3 D
  49.625 62.75 D
  49.775 62.9 D
  50.3 63.075 D
  50.85 63.075 D
  51.4 62.9 D
  51.725 62.55 D
  51.925 62 D
  51.925 61.675 D
  51.725 61.125 D
  51.4 60.775 D
  50.85 60.6 D
  50.3 60.6 D
  49.775 60.775 D
  49.625 60.925 D
  49.425 61.325 D
stroke
newpath
  53.775 115.1 M
  54.775 115.1 D
stroke
newpath
  158.9 115.1 M
  157.925 115.1 D
stroke
newpath
  53.775 97.575 M
  55.3 97.575 D
stroke
newpath
  158.9 97.575 M
  157.4 97.575 D
stroke
newpath
  44.3 98.675 M
  44.625 98.8 D
  45.175 99.35 D
  45.175 95.625 D
stroke
newpath
  47.825 95.975 M
  47.675 95.825 D
  47.825 95.625 D
  48 95.825 D
  47.825 95.975 D
closepath
stroke
newpath
  50.5 99.35 M
  49.975 99.2 D
  49.625 98.675 D
  49.425 97.775 D
  49.425 97.25 D
  49.625 96.375 D
  49.975 95.825 D
  50.5 95.625 D
  50.85 95.625 D
  51.4 95.825 D
  51.725 96.375 D
  51.925 97.25 D
  51.925 97.775 D
  51.725 98.675 D
  51.4 99.2 D
  50.85 99.35 D
  50.5 99.35 D
closepath
stroke
newpath
  53.775 132.625 M
  55.3 132.625 D
stroke
newpath
  158.9 132.625 M
  157.4 132.625 D
stroke
newpath
  44.3 133.7 M
  44.625 133.85 D
  45.175 134.375 D
  45.175 130.675 D
stroke
newpath
  47.825 131 M
  47.675 130.875 D
  47.825 130.675 D
  48 130.875 D
  47.825 131 D
closepath
stroke
newpath
  51.575 134.375 M
  49.775 134.375 D
  49.625 132.825 D
  49.775 132.975 D
  50.3 133.175 D
  50.85 133.175 D
  51.4 132.975 D
  51.725 132.625 D
  51.925 132.075 D
  51.925 131.75 D
  51.725 131.2 D
  51.4 130.875 D
  50.85 130.675 D
  50.3 130.675 D
  49.775 130.875 D
  49.625 131 D
  49.425 131.4 D
stroke
newpath
  90.3 15.85 M
  89.8 15.625 D
  89.275 14.825 D
  89.025 14.05 D
  89.025 13.275 D
  89.275 12.475 D
  89.5 12.25 D
  90.05 12.25 D
  90.55 12.475 D
  91.075 13.275 D
stroke
newpath
  91.325 14.3 M
  91.075 13.275 D
  91.325 12.475 D
  91.625 12.25 D
  92.1 12.25 D
  92.65 12.475 D
  93.125 13.275 D
  93.375 14.05 D
  93.375 14.825 D
  93.125 15.625 D
  92.9 15.85 D
stroke
newpath
  99.55 18.7 M
  94.95 10.475 D
stroke
newpath
  103.175 18.7 M
  102.625 18.15 D
  102.125 17.375 D
  101.6 16.35 D
  101.35 15.075 D
  101.35 14.05 D
  101.6 12.775 D
  102.125 11.75 D
  102.625 11.025 D
  103.175 10.475 D
stroke
newpath
  104.725 15.85 M
  106.25 12.25 D
stroke
newpath
  107.825 15.85 M
  106.25 12.25 D
stroke
newpath
  109.375 14.35 M
  109.375 10.275 D
stroke
newpath
  109.375 14.35 M
  111.875 14.35 D
stroke
newpath
  109.375 12.375 M
  110.9 12.375 D
stroke
newpath
  113.3 17.675 M
  113.3 12.25 D
stroke
newpath
  115.9 15.85 M
  113.3 13.275 D
stroke
newpath
  114.325 14.3 M
  116.125 12.25 D
stroke
newpath
  119.75 12.375 M
  119.375 12.775 D
  118.975 12.975 D
  118.425 12.975 D
  118.05 12.775 D
  117.65 12.375 D
  117.45 11.85 D
  117.45 11.45 D
  117.65 10.875 D
  118.05 10.475 D
  118.425 10.275 D
  118.975 10.275 D
  119.375 10.475 D
  119.75 10.875 D
stroke
newpath
  121.325 18.75 M
  121.8 18.2 D
  122.35 17.425 D
  122.85 16.4 D
  123.125 15.125 D
  123.125 14.1 D
  122.85 12.825 D
  122.35 11.8 D
  121.8 11.075 D
  121.325 10.525 D
stroke
newpath
  32.45 61.625 M
  36.075 63.125 D
stroke
newpath
  32.45 64.7 M
  36.075 63.125 D
stroke
newpath
  33.975 66.225 M
  38.025 66.225 D
stroke
newpath
  33.975 66.225 M
  33.975 68.725 D
stroke
newpath
  35.925 66.225 M
  35.925 67.725 D
stroke
newpath
  30.6 70.175 M
  36.025 70.175 D
stroke
newpath
  32.4 72.775 M
  35 70.175 D
stroke
newpath
  33.975 71.2 M
  36.025 73.025 D
stroke
newpath
  35.875 76.7 M
  35.475 76.3 D
  35.3 75.9 D
  35.3 75.375 D
  35.475 74.975 D
  35.875 74.575 D
  36.425 74.4 D
  36.8 74.4 D
  37.4 74.575 D
  37.775 74.975 D
  37.975 75.375 D
  37.975 75.9 D
  37.775 76.3 D
  37.4 76.7 D
stroke
newpath
  30.6 84.475 M
  30.6 83.925 D
  30.875 83.45 D
  31.625 83.15 D
  36.025 83.15 D
stroke
newpath
  32.4 82.425 M
  32.4 84.175 D
stroke
newpath
  29.575 88.05 M
  30.1 87.5 D
  30.875 87.025 D
  31.9 86.475 D
  33.175 86.225 D
  34.2 86.225 D
  35.475 86.475 D
  36.5 87.025 D
  37.25 87.5 D
  37.775 88.05 D
stroke
newpath
  32.4 91.125 M
  32.65 90.625 D
  33.425 90.1 D
  34.2 89.85 D
  35 89.85 D
  35.775 90.1 D
  36.025 90.35 D
  36.025 90.875 D
  35.775 91.375 D
  35 91.9 D
stroke
newpath
  33.975 92.15 M
  35 91.9 D
  35.775 92.15 D
  36.025 92.45 D
  36.025 92.925 D
  35.775 93.475 D
  35 93.975 D
  34.2 94.2 D
  33.425 94.2 D
  32.65 93.975 D
  32.4 93.725 D
stroke
newpath
  29.575 96.075 M
  30.1 96.55 D
  30.875 97.1 D
  31.9 97.575 D
  33.175 97.875 D
  34.2 97.875 D
  35.475 97.575 D
  36.5 97.1 D
  37.25 96.55 D
  37.775 96.075 D
stroke
newpath
  132.625 27.5 M
  132.625 132.625 D
stroke
newpath
  131.7 132.625 M
  131.65 131.9 D
  131.45 126.4 D
  131.3 121.85 D
  131.15 118 D
  130.95 114.675 D
  130.825 111.775 D
  130.675 109.175 D
  130.475 106.875 D
  130.325 104.775 D
  130.125 102.875 D
  129.975 101.15 D
  129.825 99.55 D
  129.65 98.075 D
  129.5 96.7 D
  129.35 95.425 D
  129.15 94.2 D
  129 93.125 D
  128.8 92.05 D
  128.65 91.075 D
  128.525 90.15 D
  128.325 89.275 D
  128.175 88.375 D
  128.025 87.6 D
  127.825 86.825 D
  127.675 86.075 D
  127.475 85.4 D
  127.35 84.725 D
  127.2 84.075 D
  127 83.5 D
  126.85 82.85 D
  126.7 82.325 D
  126.5 81.725 D
  126.35 81.25 D
  126.175 80.7 D
  126.025 80.25 D
  125.875 79.775 D
  125.675 79.275 D
  125.525 78.85 D
  125.375 78.4 D
  125.175 78 D
  125.05 77.575 D
  124.85 77.175 D
  124.7 76.8 D
  124.55 76.45 D
  124.35 76.05 D
  124.2 75.7 D
  124.05 75.375 D
  123.875 75.075 D
  123.725 74.725 D
  123.525 74.4 D
  123.375 74.1 D
  123.225 73.75 D
  123.025 73.45 D
  122.875 73.225 D
  122.75 72.925 D
  122.55 72.625 D
  122.4 72.375 D
  122.2 72.1 D
  122.05 71.85 D
  121.9 71.6 D
  121.7 71.35 D
  121.575 71.1 D
  121.425 70.875 D
  121.225 70.625 D
  121.075 70.375 D
  120.875 70.175 D
  120.725 69.925 D
  120.575 69.75 D
  120.4 69.55 D
  120.25 69.35 D
  120.1 69.1 D
  119.9 68.9 D
  119.75 68.725 D
  119.55 68.525 D
  119.4 68.325 D
  119.275 68.175 D
  119.075 67.975 D
  118.925 67.775 D
  118.775 67.575 D
  118.575 67.45 D
  118.425 67.25 D
  118.25 67.1 D
  118.1 66.95 D
  117.95 66.75 D
  117.75 66.55 D
  117.6 66.425 D
  117.45 66.275 D
  117.25 66.125 D
  117.1 65.975 D
  116.925 65.825 D
  116.775 65.675 D
  116.625 65.525 D
  116.425 65.375 D
  116.275 65.25 D
  116.125 65.1 D
  115.95 64.95 D
  115.8 64.85 D
  115.6 64.7 D
  115.45 64.55 D
  115.3 64.4 D
stroke
newpath
  115.3 64.4 M
  115.1 64.3 D
  114.95 64.15 D
  114.8 64.075 D
  114.625 63.925 D
  114.475 63.775 D
  114.275 63.675 D
  114.125 63.525 D
  113.975 63.425 D
  113.775 63.325 D
  113.65 63.175 D
  113.5 63.075 D
  113.3 62.95 D
  113.15 62.85 D
  112.95 62.75 D
  112.8 62.65 D
  112.65 62.55 D
  112.475 62.45 D
  112.325 62.3 D
  112.175 62.2 D
  111.975 62.1 D
  111.825 62 D
  111.625 61.9 D
  111.475 61.825 D
  111.35 61.725 D
  111.15 61.625 D
  111 61.525 D
  110.85 61.425 D
  110.65 61.325 D
  110.5 61.225 D
  110.35 61.125 D
  110.175 61.025 D
  110.025 60.925 D
  109.825 60.825 D
  109.675 60.775 D
  109.525 60.675 D
  109.325 60.6 D
  109.175 60.55 D
  109.025 60.45 D
  108.85 60.35 D
  108.7 60.25 D
  108.5 60.15 D
  108.35 60.1 D
  108.2 60 D
  108 59.95 D
  107.875 59.85 D
  107.725 59.75 D
  107.525 59.65 D
  107.375 59.6 D
  107.175 59.5 D
  107.025 59.475 D
  106.875 59.375 D
  106.7 59.325 D
  106.55 59.225 D
  106.4 59.125 D
  106.2 58 D
  106.05 57.25 D
  105.85 56.625 D
  105.7 56.125 D
  105.575 55.6 D
  105.375 55.15 D
  105.225 54.725 D
  105.075 54.325 D
  104.875 53.975 D
  104.725 53.6 D
  104.525 53.25 D
  104.4 52.9 D
  104.25 52.575 D
  104.05 52.275 D
  103.9 51.975 D
  103.75 51.675 D
  103.55 51.4 D
  103.4 51.1 D
  103.225 50.8 D
  103.075 50.55 D
  102.925 50.275 D
  102.725 50.025 D
  102.575 49.775 D
  102.425 49.525 D
  102.225 49.275 D
  102.1 49.05 D
  101.9 48.8 D
  101.75 48.6 D
  101.6 48.35 D
  101.4 48.15 D
  101.25 47.925 D
  101.1 47.725 D
  100.925 47.475 D
  100.775 47.275 D
  100.575 47.075 D
  100.425 46.875 D
  100.275 46.7 D
  100.075 46.5 D
  99.925 46.3 D
  99.8 46.15 D
  99.6 45.95 D
  99.45 45.75 D
  99.25 45.625 D
  99.1 45.425 D
  98.95 45.225 D
  98.75 45.075 D
  98.625 44.875 D
stroke
newpath
  98.625 44.875 M
  98.475 44.725 D
  98.275 44.575 D
  98.125 44.4 D
  97.925 44.25 D
  97.775 44.1 D
  97.625 43.9 D
  97.45 43.75 D
  97.3 43.6 D
  97.15 43.45 D
  96.95 43.325 D
  96.8 43.175 D
  96.6 43.025 D
  96.45 42.875 D
  96.325 42.725 D
  96.125 42.575 D
  95.975 42.425 D
  95.825 42.325 D
  95.625 42.2 D
  95.475 42.05 D
  95.275 41.9 D
  95.15 41.75 D
  95 41.65 D
  94.8 41.5 D
  94.65 41.4 D
  94.5 41.25 D
  94.3 41.1 D
  94.15 40.975 D
  93.975 40.875 D
  93.825 40.775 D
  93.675 40.675 D
  93.475 40.525 D
  93.325 40.425 D
  93.175 40.275 D
  92.975 40.175 D
  92.85 40.025 D
  92.65 39.925 D
  92.5 39.85 D
  92.35 39.75 D
  92.15 39.6 D
  92 39.5 D
  91.85 39.4 D
  91.675 39.25 D
  91.525 39.15 D
  91.325 39.05 D
  91.175 38.95 D
  91.025 38.85 D
  90.825 38.775 D
  90.675 38.625 D
  90.55 38.575 D
  90.35 38.475 D
  90.2 38.375 D
  90 38.225 D
  89.85 38.125 D
  89.7 38.025 D
  89.5 37.975 D
  89.375 37.875 D
  89.225 37.775 D
  89.025 37.675 D
  88.875 37.6 D
  88.675 37.5 D
  88.525 37.4 D
  88.375 37.3 D
  88.2 37.2 D
  88.05 37.15 D
  87.9 37.05 D
  87.7 36.95 D
  87.55 36.85 D
  87.4 36.75 D
  87.2 36.7 D
  87.075 36.6 D
  86.875 36.5 D
  86.725 36.475 D
  86.575 36.375 D
  86.375 36.275 D
  86.225 36.175 D
  86.075 36.125 D
  85.9 36.025 D
  85.75 35.925 D
  85.55 35.875 D
  85.4 35.775 D
  85.25 35.725 D
  85.05 35.625 D
  84.9 35.525 D
  84.775 35.475 D
  84.575 35.425 D
  84.425 35.325 D
  84.225 35.25 D
  84.075 35.15 D
  83.925 35.1 D
  83.725 35.05 D
  83.6 34.95 D
  83.45 34.9 D
  83.25 34.8 D
  83.1 34.75 D
  82.9 34.65 D
  82.75 34.6 D
  82.6 34.5 D
  82.425 34.45 D
  82.275 34.4 D
  82.125 34.3 D
  81.925 34.25 D
stroke
newpath
  81.925 34.25 M
  81.775 34.175 D
  81.575 34.125 D
  81.425 34.075 D
  81.3 33.975 D
  81.1 33.925 D
  80.95 33.825 D
  80.8 33.775 D
  80.6 33.725 D
  80.45 33.675 D
  80.25 33.575 D
  80.125 33.525 D
  79.975 33.475 D
  79.775 33.425 D
  79.625 33.325 D
  79.475 33.275 D
  79.275 33.225 D
  79.125 33.175 D
  78.95 33.125 D
  78.8 33.075 D
  78.65 33.025 D
  78.45 33 D
  78.3 32.9 D
  78.15 32.9 D
  77.95 32.8 D
  77.825 32.8 D
  77.625 32.75 D
  77.475 32.7 D
  77.325 32.6 D
  77.125 32.6 D
  76.975 32.55 D
  76.825 32.5 D
  76.65 32.45 D
  76.5 32.4 D
  76.3 32.35 D
  76.15 32.3 D
  76 32.25 D
  75.8 32.25 D
  75.65 32.2 D
  75.525 32.15 D
  75.325 32.1 D
  75.175 32.05 D
  74.975 32.05 D
  74.825 32 D
  74.675 31.95 D
  74.475 31.9 D
  74.35 31.9 D
  74.2 31.875 D
  74 31.825 D
  73.85 31.775 D
  73.65 31.775 D
  73.5 31.725 D
  73.35 31.725 D
  73.175 31.675 D
  73.025 31.625 D
  72.875 31.575 D
  72.675 31.575 D
  72.525 31.525 D
  72.325 31.525 D
  72.175 31.475 D
  72.05 31.425 D
  71.85 31.375 D
  71.7 31.375 D
  71.55 31.325 D
  71.35 31.325 D
  71.2 31.275 D
  71.025 31.275 D
  70.875 31.225 D
  70.725 31.175 D
  70.525 31.175 D
  70.375 31.125 D
  70.225 31.125 D
  70.025 31.125 D
  69.875 31.075 D
  69.7 31.025 D
  69.55 30.975 D
  69.4 30.975 D
  69.2 30.975 D
  69.05 30.925 D
  68.9 30.925 D
  68.725 30.875 D
  68.575 30.875 D
  68.375 30.825 D
  68.225 30.825 D
  68.075 30.775 D
  67.875 30.775 D
  67.725 30.775 D
  67.575 30.725 D
  67.4 30.7 D
  67.25 30.7 D
  67.05 30.7 D
  66.9 30.65 D
  66.75 30.65 D
  66.55 30.6 D
  66.425 30.6 D
  66.275 30.55 D
  66.075 30.55 D
  65.925 30.5 D
  65.775 30.5 D
  65.575 30.5 D
  65.425 30.5 D
  65.25 30.45 D
stroke
newpath
  65.25 30.45 M
  65.1 30.4 D
  64.95 30.4 D
  64.75 30.4 D
  64.6 30.4 D
  64.45 30.35 D
  64.25 30.35 D
  64.125 30.35 D
  63.925 30.3 D
  63.775 30.25 D
  63.625 30.25 D
  63.425 30.25 D
  63.275 30.25 D
  63.125 30.25 D
  62.95 30.2 D
  62.8 30.2 D
  62.6 30.15 D
  62.45 30.15 D
  62.3 30.15 D
  62.1 30.1 D
  61.95 30.1 D
  61.825 30.1 D
  61.625 30.05 D
  61.475 30.05 D
  61.275 30.05 D
  61.125 30.05 D
  60.975 30.05 D
  60.775 30 D
  60.65 30 D
  60.5 29.95 D
  60.3 29.95 D
  60.15 29.95 D
  59.95 29.95 D
  59.8 29.95 D
  59.65 29.9 D
  59.475 29.9 D
  59.325 29.85 D
  59.175 29.85 D
  58.975 29.85 D
  58.825 29.85 D
  58.625 29.85 D
  58.475 29.8 D
  58.35 29.8 D
  58.15 29.8 D
  58 29.8 D
  57.85 29.8 D
  57.65 29.75 D
  57.5 29.75 D
  57.3 29.75 D
  57.175 29.7 D
  57.025 29.7 D
  56.825 29.7 D
  56.675 29.7 D
  56.525 29.7 D
  56.325 29.65 D
  56.175 29.65 D
  56 29.65 D
  55.85 29.65 D
  55.7 29.65 D
  55.5 29.65 D
  55.35 29.6 D
  55.2 29.6 D
  55 29.6 D
  54.875 29.575 D
  54.675 29.575 D
  54.525 29.6 D
  54.375 29.575 D
  54.175 29.575 D
  54.025 29.575 D
  53.875 29.575 D
  53.775 29.575 D
stroke
newpath
  132.625 27.5 M
  132.625 27.6 D
stroke
newpath
  132.625 28.525 M
  132.625 28.575 D
stroke
newpath
  132.625 29.525 M
  132.625 29.6 D
stroke
newpath
  132.625 30.55 M
  132.625 30.6 D
stroke
newpath
  132.625 31.525 M
  132.625 31.625 D
stroke
newpath
  132.625 32.55 M
  132.625 32.6 D
stroke
newpath
  132.625 33.525 M
  132.625 33.625 D
stroke
newpath
  132.625 34.55 M
  132.625 34.6 D
stroke
newpath
  132.625 35.525 M
  132.625 35.625 D
stroke
newpath
  132.625 36.55 M
  132.625 36.6 D
stroke
newpath
  132.625 37.55 M
  132.625 37.625 D
stroke
newpath
  132.625 38.575 M
  132.625 38.625 D
stroke
newpath
  132.625 39.55 M
  132.625 39.65 D
stroke
newpath
  132.625 40.575 M
  132.625 40.625 D
stroke
newpath
  132.625 41.55 M
  132.625 41.65 D
stroke
newpath
  132.625 42.575 M
  132.625 42.625 D
stroke
newpath
  132.625 43.55 M
  132.625 43.65 D
stroke
newpath
  132.625 44.575 M
  132.625 44.625 D
stroke
newpath
  132.625 45.575 M
  132.625 45.675 D
stroke
newpath
  132.625 46.6 M
  132.625 46.65 D
stroke
newpath
  132.625 47.575 M
  132.625 47.675 D
stroke
newpath
  132.625 48.6 M
  132.625 48.65 D
stroke
newpath
  132.625 49.575 M
  132.625 49.675 D
stroke
newpath
  132.625 50.6 M
  132.625 50.65 D
stroke
newpath
  132.625 51.575 M
  132.625 51.675 D
stroke
newpath
  132.625 52.6 M
  132.625 52.65 D
stroke
newpath
  132.625 53.6 M
  132.625 53.7 D
stroke
newpath
  132.625 54.625 M
  132.625 54.675 D
stroke
newpath
  132.625 55.6 M
  132.625 55.7 D
stroke
newpath
  132.625 56.625 M
  132.625 56.675 D
stroke
newpath
  132.625 57.6 M
  132.625 57.7 D
stroke
newpath
  132.625 58.625 M
  132.625 58.675 D
stroke
newpath
  132.625 59.6 M
  132.625 59.7 D
stroke
newpath
  132.625 60.65 M
  132.625 60.675 D
stroke
newpath
  132.625 61.625 M
  132.625 61.725 D
stroke
newpath
  132.625 62.65 M
  132.625 62.7 D
stroke
newpath
  132.625 63.625 M
  132.625 63.725 D
stroke
newpath
  132.625 64.65 M
  132.625 64.7 D
stroke
newpath
  132.625 65.625 M
  132.625 65.725 D
stroke
newpath
  132.625 66.65 M
  132.625 66.7 D
stroke
newpath
  132.625 67.625 M
  132.625 67.725 D
stroke
newpath
  132.625 68.675 M
  132.625 68.725 D
stroke
newpath
  132.625 69.65 M
  132.625 69.75 D
stroke
newpath
  132.625 70.675 M
  132.625 70.725 D
stroke
newpath
  132.625 71.65 M
  132.625 71.75 D
stroke
newpath
  132.625 72.675 M
  132.625 72.725 D
stroke
newpath
  132.625 73.65 M
  132.625 73.75 D
stroke
newpath
  132.625 74.675 M
  132.625 74.725 D
stroke
newpath
  132.625 75.65 M
  132.625 75.75 D
stroke
newpath
  132.625 76.7 M
  132.625 76.75 D
stroke
newpath
  132.625 77.675 M
  132.625 77.775 D
stroke
newpath
  132.625 78.7 M
  132.625 78.75 D
stroke
newpath
  132.625 79.675 M
  132.625 79.775 D
stroke
newpath
  132.625 80.7 M
  132.625 80.75 D
stroke
newpath
  132.625 81.675 M
  132.625 81.775 D
stroke
newpath
  132.625 82.7 M
  132.625 82.75 D
stroke
newpath
  132.625 83.7 M
  132.625 83.775 D
stroke
newpath
  132.625 84.725 M
  132.625 84.775 D
stroke
newpath
  132.625 85.7 M
  132.625 85.8 D
stroke
newpath
  132.625 86.725 M
  132.625 86.775 D
stroke
newpath
  132.625 87.7 M
  132.625 87.8 D
stroke
newpath
  132.625 88.725 M
  132.625 88.775 D
stroke
newpath
  132.625 89.7 M
  132.625 89.8 D
stroke
newpath
  132.625 90.725 M
  132.625 90.775 D
stroke
newpath
  132.625 91.725 M
  132.625 91.8 D
stroke
newpath
  132.625 92.75 M
  132.625 92.8 D
stroke
newpath
  132.625 93.725 M
  132.625 93.825 D
stroke
newpath
  132.625 94.75 M
  132.625 94.8 D
stroke
newpath
  132.625 95.725 M
  132.625 95.825 D
stroke
newpath
  132.625 96.75 M
  132.625 96.8 D
stroke
newpath
  132.625 97.725 M
  132.625 97.825 D
stroke
newpath
  132.625 98.75 M
  132.625 98.8 D
stroke
newpath
  132.625 99.75 M
  132.625 99.825 D
stroke
newpath
  132.625 100.775 M
  132.625 100.825 D
stroke
newpath
  132.625 101.75 M
  132.625 101.85 D
stroke
newpath
  132.625 102.775 M
  132.625 102.825 D
stroke
newpath
  132.625 103.75 M
  132.625 103.85 D
stroke
newpath
  132.625 104.775 M
  132.625 104.825 D
stroke
newpath
  132.625 105.75 M
  132.625 105.85 D
stroke
newpath
  132.625 106.775 M
  132.625 106.825 D
stroke
newpath
  132.625 107.775 M
  132.625 107.875 D
stroke
newpath
  132.625 108.8 M
  132.625 108.85 D
stroke
newpath
  132.625 109.775 M
  132.625 109.875 D
stroke
newpath
  132.625 110.8 M
  132.625 110.85 D
stroke
newpath
  132.625 111.775 M
  132.625 111.875 D
stroke
newpath
  132.625 112.8 M
  132.625 112.85 D
stroke
newpath
  132.625 113.775 M
  132.625 113.875 D
stroke
newpath
  132.625 114.8 M
  132.625 114.85 D
stroke
newpath
  132.625 115.8 M
  132.625 115.9 D
stroke
newpath
  132.625 116.825 M
  132.625 116.875 D
stroke
newpath
  132.625 117.8 M
  132.625 117.9 D
stroke
newpath
  132.625 118.825 M
  132.625 118.875 D
stroke
newpath
  132.625 119.8 M
  132.625 119.9 D
stroke
newpath
  132.625 120.825 M
  132.625 120.875 D
stroke
newpath
  132.625 121.8 M
  132.625 121.9 D
stroke
newpath
  132.625 122.85 M
  132.625 122.875 D
stroke
newpath
  132.625 123.825 M
  132.625 123.925 D
stroke
newpath
  132.625 124.85 M
  132.625 124.9 D
stroke
newpath
  132.625 125.825 M
  132.625 125.925 D
stroke
newpath
  132.625 126.85 M
  132.625 126.9 D
stroke
newpath
  132.625 127.825 M
  132.625 127.925 D
stroke
newpath
  132.625 128.85 M
  132.625 128.9 D
stroke
newpath
  132.625 129.825 M
  132.625 129.925 D
stroke
newpath
  132.625 130.875 M
  132.625 130.925 D
stroke
newpath
  132.625 131.85 M
  132.625 131.95 D
stroke
newpath
  132.375 132.625 M
  132.375 132.525 D
stroke
newpath
  132.375 131.6 M
  132.375 131.55 D
stroke
newpath
  132.325 130.625 M
  132.325 130.525 D
stroke
newpath
  132.325 129.6 M
  132.325 129.55 D
stroke
newpath
  132.325 128.625 M
  132.325 128.525 D
stroke
newpath
  132.275 127.575 M
  132.275 127.525 D
stroke
newpath
  132.275 126.6 M
  132.275 126.5 D
stroke
newpath
  132.275 125.575 M
  132.275 125.525 D
stroke
newpath
  132.225 124.6 M
  132.225 124.5 D
stroke
newpath
  132.225 123.575 M
  132.225 123.525 D
stroke
newpath
  132.225 122.6 M
  132.225 122.5 D
stroke
newpath
  132.175 121.575 M
  132.175 121.525 D
stroke
newpath
  132.175 120.575 M
  132.175 120.5 D
stroke
newpath
  132.175 119.55 M
  132.175 119.5 D
stroke
newpath
  132.175 118.575 M
  132.175 118.475 D
stroke
newpath
  132.125 117.55 M
  132.125 117.5 D
stroke
newpath
  132.125 116.575 M
  132.125 116.475 D
stroke
newpath
  132.125 115.55 M
  132.125 115.5 D
stroke
newpath
  132.075 114.575 M
  132.075 114.475 D
stroke
newpath
  132.075 113.55 M
  132.075 113.5 D
stroke
newpath
  132.05 112.55 M
  132.05 112.475 D
stroke
newpath
  132.05 111.525 M
  132.05 111.475 D
stroke
newpath
  132 110.55 M
  132 110.45 D
stroke
newpath
  132 109.525 M
  132 109.475 D
stroke
newpath
  131.95 108.55 M
  131.95 108.45 D
stroke
newpath
  131.9 107.525 M
  131.9 107.475 D
stroke
newpath
  131.9 106.55 M
  131.85 106.45 D
stroke
newpath
  131.85 105.525 M
  131.85 105.475 D
stroke
newpath
  131.8 104.525 M
  131.8 104.425 D
stroke
newpath
  131.75 103.5 M
  131.75 103.45 D
stroke
newpath
  131.7 102.525 M
  131.7 102.425 D
stroke
newpath
  131.7 101.5 M
  131.65 101.45 D
stroke
newpath
  131.65 100.525 M
  131.6 100.425 D
stroke
newpath
  131.55 99.5 M
  131.55 99.45 D
stroke
newpath
  131.5 98.525 M
  131.5 98.425 D
stroke
newpath
  131.45 97.5 M
  131.45 97.45 D
stroke
newpath
  131.4 96.5 M
  131.35 96.4 D
stroke
newpath
  131.3 95.475 M
  131.3 95.425 D
stroke
newpath
  131.25 94.5 M
  131.25 94.4 D
stroke
newpath
  131.15 93.475 M
  131.15 93.425 D
stroke
newpath
  131.1 92.5 M
  131.05 92.4 D
stroke
newpath
  130.95 91.475 M
  130.95 91.425 D
stroke
newpath
  130.925 90.5 M
  130.875 90.4 D
stroke
newpath
  130.825 89.45 M
  130.775 89.425 D
stroke
newpath
  130.725 88.475 M
  130.675 88.375 D
stroke
newpath
  130.525 87.45 M
  130.525 87.4 D
stroke
newpath
  130.425 86.475 M
  130.375 86.375 D
stroke
newpath
  130.225 85.45 M
  130.225 85.4 D
stroke
newpath
  130.075 84.475 M
  130.025 84.375 D
stroke
newpath
  129.875 83.45 M
  129.875 83.4 D
stroke
newpath
  129.65 82.475 M
  129.65 82.375 D
stroke
newpath
  129.45 81.425 M
  129.45 81.4 D
stroke
newpath
  129.15 80.45 M
  129.1 80.35 D
stroke
newpath
  128.8 79.425 M
  128.75 79.375 D
stroke
newpath
  128.475 78.45 M
  128.425 78.35 D
stroke
newpath
  127.975 77.425 M
  127.975 77.375 D
stroke
newpath
  127.45 76.45 M
  127.4 76.35 D
stroke
newpath
  126.65 75.425 M
  126.6 75.375 D
stroke
newpath
  125.675 74.625 M
  125.575 74.575 D
stroke
newpath
  124.65 74.45 M
  124.6 74.45 D
stroke
newpath
  123.675 74.625 M
  123.575 74.675 D
stroke
newpath
  122.65 75.325 M
  122.6 75.375 D
stroke
newpath
  121.8 76.3 M
  121.7 76.4 D
stroke
newpath
  121.225 77.325 M
  121.175 77.375 D
stroke
newpath
  120.775 78.3 M
  120.725 78.4 D
stroke
newpath
  120.4 79.325 M
  120.4 79.375 D
stroke
newpath
  120.15 80.3 M
  120.1 80.4 D
stroke
newpath
  119.85 81.35 M
  119.85 81.4 D
stroke
newpath
  119.65 82.325 M
  119.65 82.425 D
stroke
newpath
  119.45 83.35 M
  119.45 83.4 D
stroke
newpath
  119.325 84.325 M
  119.325 84.425 D
stroke
newpath
  119.175 85.35 M
  119.175 85.4 D
stroke
newpath
  119.075 86.325 M
  119.025 86.425 D
stroke
newpath
  118.925 87.35 M
  118.925 87.4 D
stroke
newpath
  118.875 88.325 M
  118.875 88.425 D
stroke
newpath
  118.775 89.375 M
  118.775 89.425 D
stroke
newpath
  118.725 90.35 M
  118.725 90.45 D
stroke
newpath
  118.625 91.375 M
  118.625 91.425 D
stroke
newpath
  118.575 92.35 M
  118.575 92.45 D
stroke
newpath
  118.525 93.375 M
  118.525 93.425 D
stroke
newpath
  118.475 94.35 M
  118.475 94.45 D
stroke
newpath
  118.475 95.375 M
  118.475 95.425 D
stroke
newpath
  118.425 96.375 M
  118.425 96.45 D
stroke
newpath
  118.425 97.4 M
  118.425 97.45 D
stroke
newpath
  118.375 98.375 M
  118.375 98.475 D
stroke
newpath
  118.375 99.4 M
  118.375 99.45 D
stroke
newpath
  118.375 100.375 M
  118.375 100.475 D
stroke
newpath
  118.325 101.4 M
  118.325 101.45 D
stroke
newpath
  118.325 102.375 M
  118.325 102.475 D
stroke
newpath
  118.275 103.4 M
  118.275 103.45 D
stroke
newpath
  118.275 104.4 M
  118.275 104.475 D
stroke
newpath
  118.275 105.425 M
  118.275 105.475 D
stroke
newpath
  118.25 106.4 M
  118.25 106.5 D
stroke
newpath
  118.25 107.425 M
  118.25 107.475 D
stroke
newpath
  118.25 106.825 M
  118.25 106.725 D
stroke
newpath
  118.2 105.8 M
  118.2 105.75 D
stroke
newpath
  118.15 104.825 M
  118.15 104.725 D
stroke
newpath
  118.15 103.8 M
  118.15 103.75 D
stroke
newpath
  118.1 102.825 M
  118.1 102.725 D
stroke
newpath
  118.1 101.8 M
  118.1 101.75 D
stroke
newpath
  118.05 100.825 M
  118.05 100.725 D
stroke
newpath
  118 99.8 M
  118 99.75 D
stroke
newpath
  118 98.8 M
  118 98.7 D
stroke
newpath
  117.95 97.775 M
  117.95 97.725 D
stroke
newpath
  117.9 96.8 M
  117.9 96.7 D
stroke
newpath
  117.8 95.775 M
  117.8 95.725 D
stroke
newpath
  117.75 94.8 M
  117.75 94.7 D
stroke
newpath
  117.7 93.775 M
  117.7 93.725 D
stroke
newpath
  117.6 92.8 M
  117.6 92.7 D
stroke
newpath
  117.55 91.75 M
  117.55 91.725 D
stroke
newpath
  117.45 90.775 M
  117.45 90.675 D
stroke
newpath
  117.3 89.75 M
  117.3 89.7 D
stroke
newpath
  117.2 88.775 M
  117.2 88.675 D
stroke
newpath
  117.075 87.75 M
  117.075 87.7 D
stroke
newpath
  116.925 86.775 M
  116.925 86.675 D
stroke
newpath
  116.775 85.75 M
  116.775 85.7 D
stroke
newpath
  116.675 84.775 M
  116.625 84.675 D
stroke
newpath
  116.425 83.725 M
  116.425 83.7 D
stroke
newpath
  116.275 82.75 M
  116.275 82.65 D
stroke
newpath
  116.075 81.725 M
  116.075 81.675 D
stroke
newpath
  115.85 80.75 M
  115.85 80.65 D
stroke
newpath
  115.6 79.725 M
  115.6 79.675 D
stroke
newpath
  115.4 78.75 M
  115.35 78.65 D
stroke
newpath
  115.1 77.725 M
  115.05 77.675 D
stroke
newpath
  114.85 76.75 M
  114.8 76.65 D
stroke
newpath
  114.525 75.7 M
  114.525 75.65 D
stroke
newpath
  114.175 74.725 M
  114.175 74.625 D
stroke
newpath
  113.825 73.7 M
  113.825 73.65 D
stroke
newpath
  113.55 72.725 M
  113.5 72.625 D
stroke
newpath
  113.1 71.7 M
  113.05 71.65 D
stroke
newpath
  112.7 70.725 M
  112.65 70.625 D
stroke
newpath
  112.275 69.7 M
  112.225 69.65 D
stroke
newpath
  111.725 68.725 M
  111.675 68.625 D
stroke
newpath
  111.25 67.675 M
  111.2 67.625 D
stroke
newpath
  110.7 66.7 M
  110.6 66.6 D
stroke
newpath
  110.125 65.675 M
  110.075 65.625 D
stroke
newpath
  109.475 64.7 M
  109.375 64.6 D
stroke
newpath
  108.8 63.675 M
  108.75 63.625 D
stroke
newpath
  108.05 62.7 M
  107.95 62.6 D
stroke
newpath
  107.225 61.675 M
  107.175 61.625 D
stroke
newpath
  106.45 60.725 M
  106.35 60.65 D
stroke
newpath
  105.525 59.7 M
  105.475 59.65 D
stroke
newpath
  104.625 58.825 M
  104.525 58.725 D
stroke
newpath
  103.85 57.95 M
  103.85 57.9 D
stroke
newpath
  103.65 56.975 M
  103.6 56.875 D
stroke
newpath
  103.35 55.95 M
  103.35 55.9 D
stroke
newpath
  103.075 54.95 M
  103.025 54.875 D
stroke
newpath
  102.675 53.925 M
  102.675 53.875 D
stroke
newpath
  102.275 52.95 M
  102.225 52.85 D
stroke
newpath
  101.8 51.925 M
  101.8 51.875 D
stroke
newpath
  101.35 50.95 M
  101.3 50.85 D
stroke
newpath
  100.825 49.925 M
  100.775 49.875 D
stroke
newpath
  100.225 48.95 M
  100.175 48.85 D
stroke
newpath
  99.6 47.925 M
  99.55 47.875 D
stroke
newpath
  98.95 46.925 M
  98.9 46.85 D
stroke
newpath
  98.225 45.9 M
  98.175 45.85 D
stroke
newpath
  97.45 44.925 M
  97.35 44.825 D
stroke
newpath
  96.55 43.9 M
  96.5 43.85 D
stroke
newpath
  95.725 42.925 M
  95.625 42.825 D
stroke
newpath
  94.8 41.95 M
  94.75 41.95 D
stroke
newpath
  93.825 41.075 M
  93.725 40.975 D
stroke
newpath
  92.85 40.125 M
  92.8 40.075 D
stroke
newpath
  91.9 39.3 M
  91.8 39.25 D
stroke
newpath
  90.925 38.475 M
  90.875 38.475 D
stroke
newpath
  89.95 37.725 M
  89.85 37.625 D
stroke
newpath
  88.925 36.8 M
  88.875 36.75 D
stroke
newpath
  87.95 36.025 M
  87.85 35.925 D
stroke
newpath
  86.925 35.325 M
  86.875 35.3 D
stroke
newpath
  85.95 34.8 M
  85.85 34.75 D
stroke
newpath
  84.9 34.2 M
  84.85 34.2 D
stroke
newpath
  83.925 33.825 M
  83.825 33.725 D
stroke
newpath
  82.9 33.375 M
  82.85 33.325 D
stroke
newpath
  81.925 33 M
  81.825 32.95 D
stroke
newpath
  80.9 32.6 M
  80.85 32.6 D
stroke
newpath
  79.925 32.25 M
  79.825 32.25 D
stroke
newpath
  78.9 31.95 M
  78.85 31.95 D
stroke
newpath
  77.925 31.675 M
  77.825 31.675 D
stroke
newpath
  76.875 31.375 M
  76.825 31.375 D
stroke
newpath
  75.9 31.125 M
  75.8 31.125 D
stroke
newpath
  74.875 30.925 M
  74.825 30.925 D
stroke
newpath
  73.9 30.7 M
  73.8 30.7 D
stroke
newpath
  72.875 30.55 M
  72.825 30.5 D
stroke
newpath
  71.9 30.35 M
  71.8 30.35 D
stroke
newpath
  70.875 30.25 M
  70.825 30.2 D
stroke
newpath
  69.875 30.1 M
  69.8 30.05 D
stroke
newpath
  68.85 29.95 M
  68.8 29.95 D
stroke
newpath
  67.875 29.85 M
  67.775 29.8 D
stroke
newpath
  66.85 29.7 M
  66.8 29.7 D
stroke
newpath
  65.875 29.6 M
  65.775 29.6 D
stroke
newpath
  64.85 29.525 M
  64.8 29.525 D
stroke
newpath
  63.875 29.425 M
  63.775 29.425 D
stroke
newpath
  62.85 29.325 M
  62.8 29.325 D
stroke
newpath
  61.85 29.225 M
  61.775 29.225 D
stroke
newpath
  60.825 29.125 M
  60.775 29.125 D
stroke
newpath
  59.85 29.075 M
  59.75 29.075 D
stroke
newpath
  58.825 28.975 M
  58.775 28.975 D
stroke
newpath
  57.85 28.925 M
  57.75 28.925 D
stroke
newpath
  56.825 28.875 M
  56.775 28.825 D
stroke
newpath
  55.85 28.825 M
  55.75 28.775 D
stroke
newpath
  54.825 28.725 M
  54.775 28.725 D
stroke
newpath
  130.625 132.625 M
  130.475 130.275 D
  130.375 128.65 D
stroke
newpath
  130.075 124.75 M
  129.825 122.1 D
  129.7 120.825 D
stroke
newpath
  129.35 116.925 M
  129.15 114.275 D
  129.05 112.95 D
stroke
newpath
  128.75 109.025 M
  128.525 105.125 D
stroke
newpath
  128.175 101.2 M
  127.825 98.675 D
  127.675 97.625 D
  127.575 97.25 D
stroke
newpath
  126.9 93.325 M
  126.7 91.75 D
  126.5 90.625 D
  126.35 89.425 D
stroke
newpath
  125.725 85.5 M
  125.525 84.275 D
  125.375 83.55 D
  125.175 82.85 D
  125.05 82.225 D
  124.85 81.625 D
  124.8 81.525 D
stroke
newpath
  123.875 77.625 M
  123.725 76.8 D
  123.525 76.05 D
  123.375 75.375 D
  123.225 74.725 D
  123.025 74.15 D
  122.875 73.7 D
stroke
newpath
  121.575 69.8 M
  121.425 69.25 D
  121.225 68.725 D
  121.075 68.225 D
  120.875 67.725 D
  120.725 67.25 D
  120.575 66.8 D
  120.4 66.425 D
  120.25 66.075 D
  120.15 65.825 D
stroke
newpath
  118.425 61.9 M
  118.25 61.525 D
  118.1 61.175 D
  117.95 60.825 D
  117.75 60.55 D
  117.6 60.25 D
  117.45 59.95 D
  117.25 59.7 D
  117.1 59.425 D
  116.925 59.075 D
  116.775 58.775 D
  116.625 58.425 D
  116.425 58.15 D
  116.325 58 D
stroke
newpath
  113.925 54.075 M
  113.65 53.6 D
  113.5 53.3 D
  113.3 53.05 D
  113.15 52.8 D
  112.95 52.6 D
  112.8 52.425 D
  112.65 52.225 D
  112.475 52.025 D
  112.325 51.825 D
  112.175 51.625 D
  111.975 51.45 D
  111.825 51.25 D
  111.625 51.05 D
  111.475 50.85 D
  111.35 50.6 D
  111.15 50.4 D
  111 50.175 D
  110.95 50.125 D
stroke
newpath
  107.325 46.35 M
  107.025 46.1 D
  106.875 45.95 D
  106.7 45.8 D
  106.55 45.675 D
  106.4 45.525 D
  106.2 45.375 D
  106.05 45.225 D
  105.85 45.075 D
  105.7 44.925 D
  105.575 44.775 D
  105.375 44.675 D
  105.225 44.55 D
  105.075 44.4 D
  104.875 44.25 D
  104.725 44.1 D
  104.525 43.95 D
  104.4 43.8 D
  104.25 43.7 D
  104.05 43.55 D
  103.9 43.4 D
  103.75 43.325 D
  103.55 43.175 D
  103.4 43.025 D
stroke
newpath
  99.5 40.475 M
  99.25 40.375 D
  99.1 40.275 D
  98.95 40.175 D
  98.75 40.075 D
  98.625 39.975 D
  98.475 39.9 D
  98.275 39.8 D
  98.125 39.75 D
  97.925 39.65 D
  97.775 39.55 D
  97.625 39.5 D
  97.45 39.4 D
  97.3 39.3 D
  97.15 39.25 D
  96.95 39.15 D
  96.8 39.05 D
  96.6 38.95 D
  96.45 38.85 D
  96.325 38.8 D
  96.125 38.725 D
  95.975 38.625 D
  95.825 38.525 D
  95.625 38.475 D
  95.525 38.375 D
stroke
newpath
  91.625 36.6 M
  91.325 36.5 D
  91.175 36.475 D
  91.025 36.425 D
  90.825 36.375 D
  90.675 36.325 D
  90.55 36.275 D
  90.35 36.225 D
  90.2 36.175 D
  90 36.125 D
  89.85 36.075 D
  89.7 35.975 D
  89.5 35.925 D
  89.375 35.875 D
  89.225 35.775 D
  89.025 35.725 D
  88.875 35.625 D
  88.675 35.575 D
  88.525 35.525 D
  88.375 35.475 D
  88.2 35.425 D
  88.05 35.375 D
  87.9 35.325 D
  87.7 35.3 D
stroke
newpath
  83.775 34.125 M
  83.6 34.075 D
  83.45 34.025 D
  83.25 33.975 D
  83.1 33.925 D
  82.9 33.875 D
  82.75 33.825 D
  82.6 33.775 D
  82.425 33.725 D
  82.275 33.725 D
  82.125 33.675 D
  81.925 33.675 D
  81.775 33.625 D
  81.575 33.575 D
  81.425 33.525 D
  81.3 33.525 D
  81.1 33.475 D
  80.95 33.425 D
  80.8 33.375 D
  80.6 33.325 D
  80.45 33.275 D
  80.25 33.225 D
  80.125 33.175 D
  79.975 33.125 D
  79.825 33.075 D
stroke
newpath
  75.9 32.3 M
  75.65 32.3 D
  75.525 32.25 D
  75.325 32.25 D
  75.175 32.2 D
  74.975 32.15 D
  74.825 32.15 D
  74.675 32.1 D
  74.475 32.05 D
  74.35 32.05 D
  74.2 32 D
  74 31.95 D
  73.85 31.95 D
  73.65 31.9 D
  73.5 31.875 D
  73.35 31.875 D
  73.175 31.825 D
  73.025 31.825 D
  72.875 31.775 D
  72.675 31.775 D
  72.525 31.725 D
  72.325 31.725 D
  72.175 31.675 D
  72.05 31.675 D
  72 31.675 D
stroke
newpath
  68.075 31.075 M
  67.875 31.025 D
  67.725 31.025 D
  67.575 30.975 D
  67.4 30.925 D
  67.25 30.925 D
  67.05 30.875 D
  66.9 30.875 D
  66.75 30.825 D
  66.55 30.825 D
  66.425 30.825 D
  66.275 30.825 D
  66.075 30.775 D
  65.925 30.775 D
  65.775 30.775 D
  65.575 30.725 D
  65.425 30.725 D
  65.25 30.7 D
  65.1 30.7 D
  64.95 30.65 D
  64.75 30.65 D
  64.6 30.6 D
  64.45 30.6 D
  64.25 30.55 D
  64.125 30.55 D
stroke
newpath
  60.2 30.2 M
  59.95 30.15 D
  59.8 30.15 D
  59.65 30.15 D
  59.475 30.1 D
  59.325 30.1 D
  59.175 30.05 D
  58.975 30 D
  58.825 30 D
  58.625 29.95 D
  58.475 29.95 D
  58.35 29.95 D
  58.15 29.9 D
  58 29.9 D
  57.85 29.9 D
  57.65 29.9 D
  57.5 29.9 D
  57.3 29.9 D
  57.175 29.85 D
  57.025 29.85 D
  56.825 29.85 D
  56.675 29.8 D
  56.525 29.8 D
  56.325 29.8 D
  56.275 29.75 D
/Helvetica 1.35 3.75 0 DefFont
0.4 mm setlinewidth
stroke
showpage


%%%%%%%end Fig 1%%%%%%%%%%%

%%%%%%%begin Fig 2%%%%%%%%%%

%! PS-Adobe-1.0: For Apple LaserWriter
% default font is 14 pt. Helvetica
/basefont {/Helvetica findfont 14 scalefont setfont} def
/mm {72.0 mul 25.4 div} def
/M
{
    /Ymove exch def
    /Xmove exch def
    Xmove mm Ymove mm moveto
} def
/R
{
    /Yrmove exch def
    /Xrmove exch def
    Xrmove mm Yrmove mm rmoveto
} def
/D
{
    /Ydraw exch def
    /Xdraw exch def
    Xdraw mm Ydraw mm lineto
} def
/I
{
    /Yrdraw exch def
    /Xrdraw exch def
    Xrdraw mm Yrdraw mm rlineto
} def
/Font
{
    /Height exch def
    /FontName exch def
    FontName findfont Height mm scalefont setfont
} def
/DefFont
{
    /Slant exch def
    /Height exch def
    /Width exch def
    /FontName exch def
    FontName findfont [ Width mm 0 Slant mm Height mm 0 0] makefont setfont
} def
/Text
{
    /String exch def
    /Angle exch def
    /Position exch def
    /Ymove exch def
    /Xmove exch def
    Position 1 lt {/hpf 0 def /lpf 0 def} if
    Position 1 eq {/hpf 0 def /lpf 0 def} if
    Position 2 eq {/hpf 0 def /lpf 0.5 def} if
    Position 3 eq {/hpf 0 def /lpf 1 def} if
    Position 4 eq {/hpf 0.5 def /lpf 0 def} if
    Position 5 eq {/hpf 0.5 def /lpf 0.5 def} if
    Position 6 eq {/hpf 0.5 def /lpf 1 def} if
    Position 7 eq {/hpf 1 def /lpf 0 def} if
    Position 8 eq {/hpf 1 def /lpf 0.5 def} if
    Position 9 eq {/hpf 1 def /lpf 1 def} if
    Position 9 gt {/hpf 1 def /lpf 1 def} if
    /StrLen String stringwidth pop lpf mul def
    /StrHt Height mm hpf mul def
    /Xdiff StrHt Angle sin mul StrLen Angle cos mul sub def
    /Ydiff StrHt Angle cos mul StrLen Angle sin mul add def
    Xmove mm Xdiff add Ymove mm Ydiff sub moveto
    gsave
        Angle rotate
        String show
    grestore
    /PosterOnly 0 def
} def
/EllipseDict 8 dict def
EllipseDict /mtrx matrix put
/Ellipse
{   EllipseDict begin
    /endangle exch def
    /startangle exch def
    /yradius exch def
    /xradius exch def
    /ycenter exch def
    /xcenter exch def
    /savematrix mtrx currentmatrix def
    xcenter mm ycenter mm translate
    xradius mm yradius mm div 1 scale
    newpath
        0 0 xradius mm startangle endangle arc
    stroke
    savematrix setmatrix
    end
} def
basefont
1 setlinecap
1 setlinejoin
3 setmiterlimit
90 rotate
10.5 mm -204 mm translate
/Helvetica 4 Font
/Helvetica 1.35 3.75 0 DefFont
0.4 mm setlinewidth
newpath
  53.775 27.5 M
  158.95 27.5 D
stroke
newpath
  53.775 132.625 M
  158.95 132.625 D
stroke
newpath
  53.75 27.45 M
  158.95 27.45 D
stroke
newpath
  53.75 132.675 M
  158.95 132.675 D
stroke
newpath
  53.7 27.4 M
  158.95 27.4 D
stroke
newpath
  53.7 132.725 M
  158.95 132.725 D
stroke
newpath
  53.65 27.35 M
  158.95 27.35 D
stroke
newpath
  53.65 132.775 M
  158.95 132.775 D
stroke
newpath
  53.6 27.3 M
  158.95 27.3 D
stroke
newpath
  53.6 132.825 M
  158.95 132.825 D
stroke
newpath
  61.275 27.5 M
  61.275 28.475 D
stroke
newpath
  61.275 132.625 M
  61.275 131.65 D
stroke
newpath
  53.775 27.5 M
  53.775 29.025 D
stroke
newpath
  53.775 132.625 M
  53.775 131.1 D
stroke
newpath
  50.275 22.7 M
  53.45 22.7 D
stroke
newpath
  57.175 24.275 M
  57.025 24.675 D
  56.475 24.825 D
  56.075 24.825 D
  55.55 24.675 D
  55.2 24.125 D
  55.05 23.25 D
  55.05 22.325 D
  55.2 21.625 D
  55.55 21.3 D
  56.075 21.1 D
  56.275 21.1 D
  56.825 21.3 D
  57.175 21.625 D
  57.35 22.175 D
  57.35 22.325 D
  57.175 22.85 D
  56.825 23.25 D
  56.275 23.4 D
  56.075 23.4 D
  55.55 23.25 D
  55.2 22.85 D
  55.05 22.325 D
stroke
newpath
  76.3 27.5 M
  76.3 28.475 D
stroke
newpath
  76.3 132.625 M
  76.3 131.65 D
stroke
newpath
  68.8 27.5 M
  68.8 29.025 D
stroke
newpath
  68.8 132.625 M
  68.8 131.1 D
stroke
newpath
  65.275 22.7 M
  68.475 22.7 D
stroke
newpath
  72.05 24.825 M
  70.225 24.825 D
  70.075 23.25 D
  70.225 23.4 D
  70.775 23.6 D
  71.3 23.6 D
  71.85 23.4 D
  72.175 23.05 D
  72.375 22.525 D
  72.375 22.175 D
  72.175 21.625 D
  71.85 21.3 D
  71.3 21.1 D
  70.775 21.1 D
  70.225 21.3 D
  70.075 21.45 D
  69.875 21.825 D
stroke
newpath
  91.325 27.5 M
  91.325 28.475 D
stroke
newpath
  91.325 132.625 M
  91.325 131.65 D
stroke
newpath
  83.825 27.5 M
  83.825 29.025 D
stroke
newpath
  83.825 132.625 M
  83.825 131.1 D
stroke
newpath
  80.3 22.7 M
  83.5 22.7 D
stroke
newpath
  86.675 24.825 M
  84.9 22.325 D
  87.55 22.325 D
stroke
newpath
  86.675 24.825 M
  86.675 21.1 D
stroke
newpath
  106.35 27.5 M
  106.35 28.475 D
stroke
newpath
  106.35 132.625 M
  106.35 131.65 D
stroke
newpath
  98.85 27.5 M
  98.85 29.025 D
stroke
newpath
  98.85 132.625 M
  98.85 131.1 D
stroke
newpath
  95.325 22.7 M
  98.525 22.7 D
stroke
newpath
  100.275 24.825 M
  102.225 24.825 D
  101.15 23.4 D
  101.7 23.4 D
  102.1 23.25 D
  102.225 23.05 D
  102.425 22.525 D
  102.425 22.175 D
  102.225 21.625 D
  101.9 21.3 D
  101.35 21.1 D
  100.825 21.1 D
  100.275 21.3 D
  100.125 21.45 D
  99.925 21.825 D
stroke
newpath
  121.375 27.5 M
  121.375 28.475 D
stroke
newpath
  121.375 132.625 M
  121.375 131.65 D
stroke
newpath
  113.875 27.5 M
  113.875 29.025 D
stroke
newpath
  113.875 132.625 M
  113.875 131.1 D
stroke
newpath
  110.35 22.7 M
  113.55 22.7 D
stroke
newpath
  115.15 23.925 M
  115.15 24.125 D
  115.3 24.475 D
  115.5 24.675 D
  115.85 24.825 D
  116.575 24.825 D
  116.925 24.675 D
  117.1 24.475 D
  117.25 24.125 D
  117.25 23.8 D
  117.1 23.4 D
  116.725 22.85 D
  114.95 21.1 D
  117.45 21.1 D
stroke
newpath
  136.4 27.5 M
  136.4 28.475 D
stroke
newpath
  136.4 132.625 M
  136.4 131.65 D
stroke
newpath
  128.9 27.5 M
  128.9 29.025 D
stroke
newpath
  128.9 132.625 M
  128.9 131.1 D
stroke
newpath
  125.375 22.7 M
  128.575 22.7 D
stroke
newpath
  130.525 24.125 M
  130.875 24.275 D
  131.4 24.825 D
  131.4 21.1 D
stroke
newpath
  151.425 27.5 M
  151.425 28.475 D
stroke
newpath
  151.425 132.625 M
  151.425 131.65 D
stroke
newpath
  143.925 27.5 M
  143.925 29.025 D
stroke
newpath
  143.925 132.625 M
  143.925 131.1 D
stroke
newpath
  142.175 24.825 M
  141.625 24.675 D
  141.275 24.125 D
  141.1 23.25 D
  141.1 22.7 D
  141.275 21.825 D
  141.625 21.3 D
  142.175 21.1 D
  142.5 21.1 D
  143.05 21.3 D
  143.4 21.825 D
  143.6 22.7 D
  143.6 23.25 D
  143.4 24.125 D
  143.05 24.675 D
  142.5 24.825 D
  142.175 24.825 D
closepath
stroke
newpath
  158.95 27.5 M
  158.95 29.025 D
stroke
newpath
  158.95 132.625 M
  158.95 131.1 D
stroke
newpath
  156.65 24.125 M
  157 24.275 D
  157.525 24.825 D
  157.525 21.1 D
stroke
newpath
  158.95 27.5 M
  158.95 132.625 D
stroke
newpath
  53.775 27.5 M
  53.775 132.625 D
stroke
newpath
  53.75 27.45 M
  53.75 132.625 D
stroke
newpath
  159 27.45 M
  159 132.675 D
stroke
newpath
  53.7 27.4 M
  53.7 132.625 D
stroke
newpath
  159.05 27.4 M
  159.05 132.725 D
stroke
newpath
  53.65 27.35 M
  53.65 132.625 D
stroke
newpath
  159.1 27.35 M
  159.1 132.775 D
stroke
newpath
  53.6 27.3 M
  53.6 132.625 D
stroke
newpath
  159.15 27.3 M
  159.15 132.825 D
stroke
newpath
  53.775 45.025 M
  54.775 45.025 D
stroke
newpath
  158.95 45.025 M
  157.975 45.025 D
stroke
newpath
  53.775 27.5 M
  55.3 27.5 D
stroke
newpath
  158.95 27.5 M
  157.425 27.5 D
stroke
newpath
  44.825 29.275 M
  44.3 29.125 D
  43.95 28.575 D
  43.75 27.7 D
  43.75 27.175 D
  43.95 26.275 D
  44.3 25.75 D
  44.825 25.55 D
  45.175 25.55 D
  45.7 25.75 D
  46.05 26.275 D
  46.25 27.175 D
  46.25 27.7 D
  46.05 28.575 D
  45.7 29.125 D
  45.175 29.275 D
  44.825 29.275 D
closepath
stroke
newpath
  47.825 25.9 M
  47.675 25.75 D
  47.825 25.55 D
  48 25.75 D
  47.825 25.9 D
closepath
stroke
newpath
  50.5 29.275 M
  49.975 29.125 D
  49.625 28.575 D
  49.425 27.7 D
  49.425 27.175 D
  49.625 26.275 D
  49.975 25.75 D
  50.5 25.55 D
  50.85 25.55 D
  51.4 25.75 D
  51.725 26.275 D
  51.925 27.175 D
  51.925 27.7 D
  51.725 28.575 D
  51.4 29.125 D
  50.85 29.275 D
  50.5 29.275 D
closepath
stroke
newpath
  53.775 80.075 M
  54.775 80.075 D
stroke
newpath
  158.95 80.075 M
  157.975 80.075 D
stroke
newpath
  53.775 62.55 M
  55.3 62.55 D
stroke
newpath
  158.95 62.55 M
  157.425 62.55 D
stroke
newpath
  44.825 64.3 M
  44.3 64.15 D
  43.95 63.625 D
  43.75 62.75 D
  43.75 62.2 D
  43.95 61.325 D
  44.3 60.775 D
  44.825 60.6 D
  45.175 60.6 D
  45.7 60.775 D
  46.05 61.325 D
  46.25 62.2 D
  46.25 62.75 D
  46.05 63.625 D
  45.7 64.15 D
  45.175 64.3 D
  44.825 64.3 D
closepath
stroke
newpath
  47.825 60.925 M
  47.675 60.775 D
  47.825 60.6 D
  48 60.775 D
  47.825 60.925 D
closepath
stroke
newpath
  51.575 64.3 M
  49.775 64.3 D
  49.625 62.75 D
  49.775 62.9 D
  50.3 63.075 D
  50.85 63.075 D
  51.4 62.9 D
  51.725 62.55 D
  51.925 62 D
  51.925 61.675 D
  51.725 61.125 D
  51.4 60.775 D
  50.85 60.6 D
  50.3 60.6 D
  49.775 60.775 D
  49.625 60.925 D
  49.425 61.325 D
stroke
newpath
  53.775 115.1 M
  54.775 115.1 D
stroke
newpath
  158.95 115.1 M
  157.975 115.1 D
stroke
newpath
  53.775 97.575 M
  55.3 97.575 D
stroke
newpath
  158.95 97.575 M
  157.425 97.575 D
stroke
newpath
  44.3 98.675 M
  44.625 98.8 D
  45.175 99.35 D
  45.175 95.625 D
stroke
newpath
  47.825 95.975 M
  47.675 95.825 D
  47.825 95.625 D
  48 95.825 D
  47.825 95.975 D
closepath
stroke
newpath
  50.5 99.35 M
  49.975 99.2 D
  49.625 98.675 D
  49.425 97.775 D
  49.425 97.25 D
  49.625 96.375 D
  49.975 95.825 D
  50.5 95.625 D
  50.85 95.625 D
  51.4 95.825 D
  51.725 96.375 D
  51.925 97.25 D
  51.925 97.775 D
  51.725 98.675 D
  51.4 99.2 D
  50.85 99.35 D
  50.5 99.35 D
closepath
stroke
newpath
  53.775 132.625 M
  55.3 132.625 D
stroke
newpath
  158.95 132.625 M
  157.425 132.625 D
stroke
newpath
  44.3 133.7 M
  44.625 133.85 D
  45.175 134.375 D
  45.175 130.675 D
stroke
newpath
  47.825 131 M
  47.675 130.875 D
  47.825 130.675 D
  48 130.875 D
  47.825 131 D
closepath
stroke
newpath
  51.575 134.375 M
  49.775 134.375 D
  49.625 132.825 D
  49.775 132.975 D
  50.3 133.175 D
  50.85 133.175 D
  51.4 132.975 D
  51.725 132.625 D
  51.925 132.075 D
  51.925 131.75 D
  51.725 131.2 D
  51.4 130.875 D
  50.85 130.675 D
  50.3 130.675 D
  49.775 130.875 D
  49.625 131 D
  49.425 131.4 D
stroke
newpath
  90.3 15.85 M
  89.8 15.625 D
  89.275 14.825 D
  89.025 14.05 D
  89.025 13.275 D
  89.275 12.475 D
  89.5 12.25 D
  90.05 12.25 D
  90.55 12.475 D
  91.075 13.275 D
stroke
newpath
  91.325 14.3 M
  91.075 13.275 D
  91.325 12.475 D
  91.625 12.25 D
  92.1 12.25 D
  92.65 12.475 D
  93.125 13.275 D
  93.375 14.05 D
  93.375 14.825 D
  93.125 15.625 D
  92.9 15.85 D
stroke
newpath
  99.55 18.7 M
  94.95 10.475 D
stroke
newpath
  103.175 18.7 M
  102.625 18.15 D
  102.125 17.375 D
  101.6 16.35 D
  101.35 15.075 D
  101.35 14.05 D
  101.6 12.775 D
  102.125 11.75 D
  102.625 11.025 D
  103.175 10.475 D
stroke
newpath
  104.725 15.85 M
  106.25 12.25 D
stroke
newpath
  107.825 15.85 M
  106.25 12.25 D
stroke
newpath
  109.375 14.35 M
  109.375 10.275 D
stroke
newpath
  109.375 14.35 M
  111.875 14.35 D
stroke
newpath
  109.375 12.375 M
  110.9 12.375 D
stroke
newpath
  113.3 17.675 M
  113.3 12.25 D
stroke
newpath
  115.9 15.85 M
  113.3 13.275 D
stroke
newpath
  114.325 14.3 M
  116.125 12.25 D
stroke
newpath
  119.75 12.375 M
  119.375 12.775 D
  118.975 12.975 D
  118.425 12.975 D
  118.05 12.775 D
  117.65 12.375 D
  117.45 11.85 D
  117.45 11.45 D
  117.65 10.875 D
  118.05 10.475 D
  118.425 10.275 D
  118.975 10.275 D
  119.375 10.475 D
  119.75 10.875 D
stroke
newpath
  121.325 18.75 M
  121.8 18.2 D
  122.35 17.425 D
  122.85 16.4 D
  123.125 15.125 D
  123.125 14.1 D
  122.85 12.825 D
  122.35 11.8 D
  121.8 11.075 D
  121.325 10.525 D
stroke
newpath
  31.95 54.075 M
  31.675 54.075 D
  31.175 54.325 D
  30.925 54.625 D
  30.65 55.1 D
  30.65 56.125 D
  30.925 56.675 D
  31.175 56.925 D
  31.675 57.175 D
  32.2 57.175 D
  32.7 56.925 D
  33.475 56.425 D
  36.075 53.825 D
  36.075 57.45 D
stroke
newpath
  32.45 60.725 M
  36.075 59.7 D
stroke
newpath
  32.45 62.05 M
  34.025 62.3 D
  35.3 62.55 D
  36.075 62.85 D
stroke
newpath
  33.225 58.975 M
  32.7 59.475 D
  32.45 60.25 D
  32.45 63.575 D
stroke
newpath
  32.45 64.9 M
  36.075 66.425 D
stroke
newpath
  32.45 67.975 M
  36.075 66.425 D
stroke
newpath
  33.975 69.55 M
  38.025 69.55 D
stroke
newpath
  33.975 69.55 M
  33.975 72.05 D
stroke
newpath
  35.925 69.55 M
  35.925 71.05 D
stroke
newpath
  33.975 77.875 M
  34.75 77.875 D
  35.475 78.1 D
  35.775 78.4 D
  36.025 78.9 D
  36.025 79.425 D
  35.775 79.925 D
  35.25 80.45 D
  34.45 80.7 D
  33.725 80.7 D
  32.95 80.45 D
  32.65 80.225 D
  32.4 79.675 D
  32.4 79.125 D
  32.65 78.65 D
  33.175 78.1 D
  33.975 77.875 D
  37.775 76.825 D
stroke
newpath
  34.5 84.225 M
  37.975 84.225 D
stroke
newpath
  36.225 82.525 M
  36.225 86 D
stroke
newpath
  37.775 88.15 M
  37.975 87.95 D
  37.775 87.75 D
  37.6 87.95 D
  37.775 88.15 D
  38.125 88.15 D
  38.525 87.95 D
  38.725 87.75 D
stroke
newpath
  35.3 92.6 M
  35.3 90.675 D
  35.475 90.3 D
  35.875 89.9 D
  36.425 89.7 D
  37 89.7 D
  37.6 89.9 D
  37.775 90.1 D
  37.975 90.5 D
  37.975 90.875 D
  37.775 91.225 D
  37.4 91.625 D
  36.8 91.8 D
  36.225 91.8 D
  35.675 91.625 D
  35.475 91.425 D
  35.3 91.075 D
stroke
newpath
  32.6 84.025 M
  30.65 82.325 D
  28.525 84.025 D
stroke
newpath
  29.575 96.025 M
  30.1 95.475 D
  30.875 95 D
  31.9 94.45 D
  33.175 94.2 D
  34.2 94.2 D
  35.475 94.45 D
  36.5 95 D
  37.25 95.475 D
  37.775 96.025 D
stroke
newpath
  32.4 99.1 M
  32.65 98.625 D
  33.425 98.075 D
  34.2 97.825 D
  35 97.825 D
  35.775 98.075 D
  36.025 98.325 D
  36.025 98.85 D
  35.775 99.35 D
  35 99.875 D
stroke
newpath
  33.975 100.125 M
  35 99.875 D
  35.775 100.125 D
  36.025 100.425 D
  36.025 100.925 D
  35.775 101.45 D
  35 101.95 D
  34.2 102.175 D
  33.425 102.175 D
  32.65 101.95 D
  32.4 101.7 D
stroke
newpath
  29.575 104.05 M
  30.1 104.525 D
  30.875 105.075 D
  31.9 105.575 D
  33.175 105.85 D
  34.2 105.85 D
  35.475 105.575 D
  36.5 105.075 D
  37.25 104.525 D
  37.775 104.05 D
stroke
newpath
  143.925 27.5 M
  143.925 29.7 D
  143.825 32.3 D
  143.725 33.525 D
  143.625 34.4 D
  143.55 35.1 D
  143.45 35.675 D
  143.35 36.225 D
  143.25 36.65 D
  143.2 37.05 D
  143.1 37.45 D
  143 37.825 D
  142.9 38.125 D
  142.8 38.475 D
  142.7 38.775 D
  142.6 39.05 D
  142.5 39.3 D
  142.425 39.55 D
  142.325 39.8 D
  142.225 40.025 D
  142.125 40.275 D
  142.025 40.475 D
  141.925 40.725 D
  141.875 40.925 D
  141.775 41.1 D
  141.675 41.3 D
  141.575 41.5 D
  141.475 41.7 D
  141.375 41.85 D
  141.275 42.05 D
  141.2 42.2 D
  141.1 42.375 D
  141 42.525 D
  140.9 42.675 D
  140.8 42.825 D
  140.7 43.025 D
  140.6 43.175 D
  140.55 43.325 D
  140.45 43.45 D
  140.35 43.6 D
  140.25 43.7 D
  140.15 43.85 D
  140.075 44 D
  139.975 44.15 D
  139.875 44.25 D
  139.775 44.4 D
  139.675 44.55 D
  139.575 44.625 D
  139.475 44.775 D
  139.375 44.875 D
  139.275 45.025 D
  139.225 45.125 D
  139.125 45.225 D
  139.025 45.375 D
  138.95 45.475 D
  138.85 45.575 D
  138.75 45.7 D
  138.65 45.8 D
  138.55 45.9 D
  138.45 46 D
  138.35 46.1 D
  138.25 46.25 D
  138.15 46.35 D
  138.05 46.45 D
  137.95 46.55 D
  137.9 46.65 D
  137.825 46.75 D
  137.725 46.85 D
  137.625 46.925 D
  137.525 47.025 D
  137.425 47.125 D
  137.325 47.225 D
  137.225 47.325 D
  137.125 47.425 D
  137.025 47.475 D
  136.925 47.575 D
  136.825 47.675 D
  136.725 47.775 D
  136.65 47.875 D
  136.6 47.975 D
  136.5 48 D
  136.4 48.1 D
  136.3 48.2 D
  136.2 48.3 D
  136.1 48.35 D
  136 48.45 D
  135.9 48.55 D
  135.8 48.6 D
  135.7 48.7 D
  135.6 48.8 D
  135.525 48.85 D
  135.425 48.95 D
  135.325 49.05 D
  135.275 49.1 D
  135.175 49.175 D
  135.075 49.225 D
  134.975 49.325 D
  134.875 49.375 D
  134.775 49.475 D
  134.675 49.575 D
  134.575 49.625 D
stroke
newpath
  134.575 49.625 M
  134.475 49.725 D
  134.375 49.775 D
  134.3 49.875 D
  134.2 49.925 D
  134.1 50.025 D
  134 50.075 D
  133.95 50.125 D
  133.85 50.225 D
  133.75 50.275 D
  133.65 50.35 D
  133.55 50.4 D
  133.45 50.5 D
  133.35 50.55 D
  133.25 50.6 D
  133.175 50.7 D
  133.075 50.75 D
  132.975 50.85 D
  132.875 50.9 D
  132.775 50.95 D
  132.675 51.05 D
  132.625 51.1 D
  132.525 51.15 D
  132.425 51.25 D
  132.325 51.3 D
  132.225 51.35 D
  132.125 51.45 D
  132.05 51.475 D
  131.95 51.525 D
  131.85 51.575 D
  131.75 51.675 D
  131.65 51.725 D
  131.55 51.775 D
  131.45 51.875 D
  131.35 51.925 D
  131.3 51.975 D
  131.2 52.025 D
  131.1 52.125 D
  131 52.175 D
  130.925 52.225 D
  130.825 52.275 D
  130.725 52.325 D
  130.625 52.425 D
  130.525 52.475 D
  130.425 52.525 D
  130.325 52.575 D
  130.225 52.6 D
  130.125 52.7 D
  130.025 52.75 D
  129.975 52.8 D
  129.875 52.85 D
  129.775 52.9 D
  129.7 52.95 D
  129.6 53.05 D
  129.5 53.1 D
  129.4 53.15 D
  129.3 53.2 D
  129.2 53.25 D
  129.1 53.3 D
  129 53.35 D
  128.9 53.4 D
  128.8 53.5 D
  128.7 53.55 D
  128.65 53.65 D
  128.575 53.7 D
  128.475 53.775 D
  128.375 53.825 D
  128.275 53.925 D
  128.175 54.025 D
  128.075 54.075 D
  127.975 54.175 D
  127.875 54.275 D
  127.775 54.325 D
  127.675 54.425 D
  127.575 54.525 D
  127.475 54.625 D
  127.4 54.675 D
  127.35 54.775 D
  127.25 54.875 D
  127.15 54.95 D
  127.05 55.05 D
  126.95 55.1 D
  126.85 55.2 D
  126.75 55.3 D
  126.65 55.4 D
  126.55 55.45 D
  126.45 55.55 D
  126.35 55.65 D
  126.275 55.75 D
  126.175 55.85 D
  126.075 55.95 D
  126.025 56 D
  125.925 56.075 D
  125.825 56.175 D
  125.725 56.275 D
  125.625 56.375 D
  125.525 56.475 D
  125.425 56.525 D
  125.325 56.625 D
  125.225 56.725 D
  125.15 56.825 D
  125.05 56.925 D
stroke
newpath
  125.05 56.925 M
  124.95 57.025 D
  124.85 57.075 D
  124.75 57.175 D
  124.65 57.25 D
  124.6 57.35 D
  124.5 57.45 D
  124.4 57.55 D
  124.3 57.65 D
  124.2 57.7 D
  124.1 57.8 D
  124 57.9 D
  123.925 58 D
  123.825 58.1 D
  123.725 58.2 D
  123.625 58.25 D
  123.525 58.35 D
  123.425 58.425 D
  123.325 58.525 D
  123.275 58.625 D
  123.175 58.725 D
  123.075 58.825 D
  122.975 58.875 D
  122.875 58.975 D
  122.8 59.075 D
  122.7 59.175 D
  122.6 59.275 D
  122.5 59.375 D
  122.4 59.425 D
  122.3 59.5 D
  122.2 59.6 D
  122.1 59.7 D
  122 59.8 D
  121.95 59.85 D
  121.85 59.95 D
  121.75 60.05 D
  121.675 60.15 D
  121.575 60.25 D
  121.475 60.35 D
  121.375 60.4 D
  121.275 60.5 D
  121.175 60.6 D
  121.075 60.675 D
  120.975 60.775 D
  120.875 60.875 D
  120.775 60.925 D
  120.675 61.025 D
  120.625 61.125 D
  120.55 61.225 D
  120.45 61.325 D
  120.35 61.375 D
  120.25 61.475 D
  120.15 61.575 D
  120.05 61.675 D
  119.95 61.775 D
  119.85 61.825 D
  119.75 61.9 D
  119.65 62 D
  119.55 62.1 D
  119.45 62.15 D
  119.375 62.25 D
  119.325 62.35 D
  119.225 62.45 D
  119.125 62.55 D
  119.025 62.6 D
  118.925 62.7 D
  118.825 62.8 D
  118.725 62.9 D
  118.625 62.975 D
  118.525 63.025 D
  118.425 63.125 D
  118.325 63.225 D
  118.25 63.325 D
  118.15 63.375 D
  118.05 63.475 D
  118 63.575 D
  117.9 63.675 D
  117.8 63.725 D
  117.7 63.825 D
  117.6 63.925 D
  117.5 64.025 D
  117.4 64.075 D
  117.3 64.15 D
  117.2 64.25 D
  117.1 64.35 D
  117.025 64.4 D
  116.925 64.5 D
  116.825 64.6 D
  116.725 64.7 D
  116.675 64.75 D
  116.575 64.85 D
  116.475 64.95 D
  116.375 65.05 D
  116.275 65.1 D
  116.175 65.2 D
  116.075 65.275 D
  115.975 65.325 D
  115.9 65.425 D
  115.8 65.525 D
  115.7 65.625 D
  115.6 65.675 D
  115.5 65.775 D
stroke
newpath
  115.5 65.775 M
  115.4 65.875 D
  115.35 65.925 D
  115.25 66.025 D
  115.15 66.125 D
  115.05 66.225 D
  114.95 66.275 D
  114.85 66.375 D
  114.775 66.45 D
  114.675 66.5 D
  114.575 66.6 D
  114.475 66.7 D
  114.375 66.75 D
  114.275 66.85 D
  114.175 66.95 D
  114.075 67 D
  114.025 67.1 D
  113.925 67.2 D
  113.825 67.3 D
  113.725 67.35 D
  113.65 67.45 D
  113.55 67.55 D
  113.45 67.575 D
  113.35 67.675 D
  113.25 67.775 D
  113.15 67.825 D
  113.05 67.925 D
  112.95 68.025 D
  112.85 68.075 D
  112.75 68.175 D
  112.7 68.275 D
  112.6 68.325 D
  112.5 68.425 D
  112.425 68.525 D
  112.325 68.575 D
  112.225 68.675 D
  112.125 68.75 D
  112.025 68.8 D
  111.925 68.9 D
  111.825 69 D
  111.725 69.05 D
  111.625 69.15 D
  111.525 69.25 D
  111.425 69.3 D
  111.375 69.4 D
  111.3 69.5 D
  111.2 69.55 D
  111.1 69.65 D
  111 69.75 D
  110.9 69.8 D
  110.8 69.875 D
  110.7 69.975 D
  110.6 70.025 D
  110.5 70.125 D
  110.4 70.225 D
  110.3 70.275 D
  110.2 70.375 D
  110.125 70.425 D
  110.075 70.525 D
  109.975 70.625 D
  109.875 70.675 D
  109.775 70.775 D
  109.675 70.875 D
  109.575 70.925 D
  109.475 71.025 D
  109.375 71.1 D
  109.275 71.15 D
  109.175 71.25 D
  109.075 71.35 D
  109 71.4 D
  108.9 71.5 D
  108.8 71.6 D
  108.75 71.65 D
  108.65 71.75 D
  108.55 71.8 D
  108.45 71.9 D
  108.35 72 D
  108.25 72.05 D
  108.15 72.15 D
  108.05 72.225 D
  107.95 72.275 D
  107.875 72.375 D
  107.775 72.475 D
  107.675 72.525 D
  107.575 72.625 D
  107.475 72.725 D
  107.425 72.775 D
  107.325 72.875 D
  107.225 72.925 D
  107.125 73.025 D
  107.025 73.125 D
  106.925 73.175 D
  106.825 73.275 D
  106.725 73.35 D
  106.65 73.4 D
  106.55 73.5 D
  106.45 73.6 D
  106.35 73.65 D
  106.25 73.75 D
  106.15 73.8 D
  106.05 73.9 D
  106 74 D
stroke
newpath
  106 74 M
  105.9 74.05 D
  105.8 74.15 D
  105.7 74.25 D
  105.6 74.3 D
  105.525 74.4 D
  105.425 74.475 D
  105.325 74.525 D
  105.225 74.625 D
  105.125 74.675 D
  105.025 74.775 D
  104.925 74.875 D
  104.825 74.925 D
  104.725 75.025 D
  104.675 75.125 D
  104.575 75.175 D
  104.475 75.275 D
  104.4 75.325 D
  104.3 75.425 D
  104.2 75.525 D
  104.1 75.575 D
  104 75.65 D
  103.9 75.75 D
  103.8 75.8 D
  103.7 75.9 D
  103.6 75.95 D
  103.5 76.05 D
  103.4 76.15 D
  103.35 76.2 D
  103.275 76.3 D
  103.175 76.4 D
  103.075 76.45 D
  102.975 76.55 D
  102.875 76.6 D
  102.775 76.7 D
  102.675 76.8 D
  102.575 76.825 D
  102.475 76.925 D
  102.375 76.975 D
  102.275 77.075 D
  102.175 77.175 D
  102.1 77.225 D
  102.05 77.325 D
  101.95 77.425 D
  101.85 77.475 D
  101.75 77.575 D
  101.65 77.625 D
  101.55 77.725 D
  101.45 77.825 D
  101.35 77.875 D
  101.25 77.95 D
  101.15 78 D
  101.05 78.1 D
  100.975 78.2 D
  100.875 78.25 D
  100.775 78.35 D
  100.725 78.4 D
  100.625 78.5 D
  100.525 78.6 D
  100.425 78.65 D
  100.325 78.75 D
  100.225 78.8 D
  100.125 78.9 D
  100.025 79 D
  99.925 79.05 D
  99.825 79.125 D
  99.75 79.175 D
  99.65 79.275 D
  99.55 79.375 D
  99.45 79.425 D
  99.4 79.525 D
  99.3 79.575 D
  99.2 79.675 D
  99.1 79.775 D
  99 79.825 D
  98.9 79.925 D
  98.8 79.975 D
  98.7 80.075 D
  98.625 80.125 D
  98.525 80.225 D
  98.425 80.25 D
  98.325 80.3 D
  98.225 80.4 D
  98.125 80.45 D
  98.075 80.5 D
  97.975 80.55 D
  97.875 80.65 D
  97.775 80.7 D
  97.675 80.75 D
  97.575 80.8 D
  97.5 80.85 D
  97.4 80.95 D
  97.3 81 D
  97.2 81.05 D
  97.1 81.1 D
  97 81.15 D
  96.9 81.2 D
  96.8 81.25 D
  96.75 81.35 D
  96.65 81.4 D
  96.55 81.425 D
  96.45 81.475 D
stroke
newpath
  96.45 81.475 M
  96.375 81.525 D
  96.275 81.575 D
  96.175 81.625 D
  96.075 81.675 D
  95.975 81.725 D
  95.875 81.775 D
  95.775 81.825 D
  95.675 81.925 D
  95.575 81.975 D
  95.475 82.025 D
  95.425 82.075 D
  95.325 82.125 D
  95.225 82.175 D
  95.15 82.225 D
  95.05 82.275 D
  94.95 82.325 D
  94.85 82.375 D
  94.75 82.425 D
  94.65 82.475 D
  94.55 82.525 D
  94.45 82.55 D
  94.35 82.6 D
  94.25 82.65 D
  94.15 82.7 D
  94.1 82.75 D
  94.025 82.8 D
  93.925 82.85 D
  93.825 82.9 D
  93.725 82.95 D
  93.625 83 D
  93.525 83.05 D
  93.425 83.1 D
  93.325 83.15 D
  93.225 83.2 D
  93.125 83.25 D
  93.025 83.3 D
  92.925 83.35 D
  92.85 83.4 D
  92.8 83.4 D
  92.7 83.45 D
  92.6 83.5 D
  92.5 83.55 D
  92.4 83.6 D
  92.3 83.65 D
  92.2 83.7 D
  92.1 83.725 D
  92 83.775 D
  91.9 83.825 D
  91.8 83.875 D
  91.725 83.925 D
  91.625 83.975 D
  91.525 84.025 D
  91.475 84.025 D
  91.375 84.075 D
  91.275 84.125 D
  91.175 84.175 D
  91.075 84.225 D
  90.975 84.275 D
  90.875 84.325 D
  90.775 84.375 D
  90.675 84.425 D
  90.6 84.475 D
  90.5 84.475 D
  90.4 84.525 D
  90.3 84.575 D
  90.2 84.625 D
  90.15 84.675 D
  90.05 84.725 D
  89.95 84.775 D
  89.85 84.825 D
  89.75 84.85 D
  89.65 84.85 D
  89.55 84.9 D
  89.45 84.95 D
  89.375 85 D
  89.275 85.05 D
  89.175 85.1 D
  89.075 85.15 D
  88.975 85.15 D
  88.875 85.2 D
  88.825 85.25 D
  88.725 85.3 D
  88.625 85.35 D
  88.525 85.4 D
  88.425 85.45 D
  88.325 85.45 D
  88.25 85.5 D
  88.15 85.55 D
  88.05 85.6 D
  87.95 85.65 D
  87.85 85.7 D
  87.75 85.75 D
  87.65 85.75 D
  87.55 85.8 D
  87.45 85.85 D
  87.4 85.9 D
  87.3 85.95 D
  87.2 86 D
  87.125 86 D
  87.025 86.025 D
  86.925 86.075 D
stroke
newpath
  86.925 86.075 M
  86.825 86.125 D
  86.725 86.175 D
  86.625 86.225 D
  86.525 86.225 D
  86.425 86.275 D
  86.325 86.325 D
  86.225 86.375 D
  86.125 86.425 D
  86.075 86.425 D
  86 86.475 D
  85.9 86.525 D
  85.8 86.575 D
  85.7 86.625 D
  85.6 86.675 D
  85.5 86.675 D
  85.4 86.725 D
  85.3 86.775 D
  85.2 86.825 D
  85.1 86.875 D
  85 86.875 D
  84.9 86.925 D
  84.825 86.975 D
  84.775 87.025 D
  84.675 87.075 D
  84.575 87.075 D
  84.475 87.125 D
  84.375 87.15 D
  84.275 87.2 D
  84.175 87.25 D
  84.075 87.25 D
  83.975 87.3 D
  83.875 87.35 D
  83.775 87.4 D
  83.7 87.4 D
  83.6 87.45 D
  83.5 87.5 D
  83.45 87.55 D
  83.35 87.6 D
  83.25 87.6 D
  83.15 87.65 D
  83.05 87.7 D
  82.95 87.75 D
  82.85 87.75 D
  82.75 87.8 D
  82.65 87.85 D
  82.55 87.9 D
  82.475 87.95 D
  82.375 87.95 D
  82.275 88 D
  82.175 88.05 D
  82.125 88.1 D
  82.025 88.1 D
  81.925 88.15 D
  81.825 88.2 D
  81.725 88.25 D
  81.625 88.25 D
  81.525 88.3 D
  81.425 88.325 D
  81.35 88.375 D
  81.25 88.375 D
  81.15 88.425 D
  81.05 88.475 D
  80.95 88.475 D
  80.85 88.525 D
  80.8 88.575 D
  80.7 88.625 D
  80.6 88.625 D
  80.5 88.675 D
  80.4 88.725 D
  80.3 88.725 D
  80.225 88.775 D
  80.125 88.825 D
  80.025 88.875 D
  79.925 88.875 D
  79.825 88.925 D
  79.725 88.975 D
  79.625 88.975 D
  79.525 89.025 D
  79.475 89.075 D
  79.375 89.075 D
  79.275 89.125 D
  79.175 89.175 D
  79.1 89.225 D
  79 89.225 D
  78.9 89.275 D
  78.8 89.325 D
  78.7 89.325 D
  78.6 89.375 D
  78.5 89.425 D
  78.4 89.425 D
  78.3 89.45 D
  78.2 89.5 D
  78.15 89.5 D
  78.05 89.55 D
  77.95 89.6 D
  77.875 89.6 D
  77.775 89.65 D
  77.675 89.7 D
  77.575 89.7 D
  77.475 89.75 D
  77.375 89.8 D
stroke
newpath
  77.375 89.8 M
  77.275 89.8 D
  77.175 89.85 D
  77.075 89.85 D
  76.975 89.9 D
  76.875 89.95 D
  76.825 89.95 D
  76.75 90 D
  76.65 90.05 D
  76.55 90.05 D
  76.45 90.1 D
  76.35 90.1 D
  76.25 90.15 D
  76.15 90.2 D
  76.05 90.2 D
  75.95 90.25 D
  75.85 90.3 D
  75.75 90.3 D
  75.65 90.35 D
  75.575 90.35 D
  75.525 90.4 D
  75.425 90.45 D
  75.325 90.45 D
  75.225 90.5 D
  75.125 90.5 D
  75.025 90.55 D
  74.925 90.6 D
  74.825 90.6 D
  74.725 90.625 D
  74.625 90.625 D
  74.525 90.675 D
  74.45 90.675 D
  74.35 90.725 D
  74.25 90.775 D
  74.2 90.775 D
  74.1 90.825 D
  74 90.825 D
  73.9 90.875 D
  73.8 90.925 D
  73.7 90.925 D
  73.6 90.975 D
  73.5 90.975 D
  73.4 91.025 D
  73.325 91.025 D
  73.225 91.075 D
  73.125 91.075 D
  73.025 91.125 D
  72.925 91.175 D
  72.875 91.175 D
  72.775 91.225 D
  72.675 91.225 D
  72.575 91.275 D
  72.475 91.275 D
  72.375 91.325 D
  72.275 91.325 D
  72.175 91.375 D
  72.1 91.375 D
  72 91.425 D
  71.9 91.425 D
  71.8 91.475 D
  71.7 91.525 D
  71.6 91.525 D
  71.55 91.575 D
  71.45 91.575 D
  71.35 91.625 D
  71.25 91.625 D
  71.15 91.675 D
  71.05 91.675 D
  70.975 91.725 D
  70.875 91.725 D
  70.775 91.75 D
  70.675 91.75 D
  70.575 91.8 D
  70.475 91.8 D
  70.375 91.85 D
  70.275 91.85 D
  70.175 91.9 D
  70.125 91.9 D
  70.025 91.95 D
  69.925 91.95 D
  69.85 92 D
  69.75 92 D
  69.65 92.05 D
  69.55 92.05 D
  69.45 92.1 D
  69.35 92.1 D
  69.25 92.15 D
  69.15 92.15 D
  69.05 92.2 D
  68.95 92.2 D
  68.85 92.25 D
  68.8 92.25 D
  68.725 92.25 D
  68.625 92.3 D
  68.525 92.3 D
  68.425 92.35 D
  68.325 92.35 D
  68.225 92.4 D
  68.125 92.4 D
  68.025 92.45 D
  67.925 92.45 D
  67.825 92.5 D
stroke
newpath
  67.825 92.5 M
  67.725 92.5 D
  67.625 92.55 D
  67.55 92.55 D
  67.5 92.55 D
  67.4 92.6 D
  67.3 92.6 D
  67.2 92.65 D
  67.1 92.65 D
  67 92.7 D
  66.9 92.7 D
  66.8 92.75 D
  66.7 92.75 D
  66.6 92.75 D
  66.5 92.8 D
  66.425 92.8 D
  66.325 92.85 D
  66.225 92.85 D
  66.175 92.9 D
  66.075 92.9 D
  65.975 92.9 D
  65.875 92.925 D
  65.775 92.925 D
  65.675 92.975 D
  65.575 92.975 D
  65.475 93.025 D
  65.375 93.025 D
  65.275 93.025 D
  65.2 93.075 D
  65.1 93.075 D
  65 93.125 D
  64.9 93.125 D
  64.85 93.125 D
  64.75 93.175 D
  64.65 93.175 D
  64.55 93.225 D
  64.45 93.225 D
  64.35 93.225 D
  64.25 93.275 D
  64.15 93.275 D
  64.075 93.325 D
  63.975 93.325 D
  63.875 93.325 D
  63.775 93.375 D
  63.675 93.375 D
  63.575 93.425 D
  63.525 93.425 D
  63.425 93.425 D
  63.325 93.475 D
  63.225 93.475 D
  63.125 93.475 D
  63.025 93.525 D
  62.95 93.525 D
  62.85 93.575 D
  62.75 93.575 D
  62.65 93.575 D
  62.55 93.625 D
  62.45 93.625 D
  62.35 93.625 D
  62.25 93.675 D
  62.2 93.675 D
  62.1 93.725 D
  62 93.725 D
  61.9 93.725 D
  61.825 93.775 D
  61.725 93.775 D
  61.625 93.775 D
  61.525 93.825 D
  61.425 93.825 D
  61.325 93.825 D
  61.225 93.875 D
  61.125 93.875 D
  61.025 93.875 D
  60.925 93.925 D
  60.875 93.925 D
  60.775 93.925 D
  60.675 93.975 D
  60.6 93.975 D
  60.5 94.025 D
  60.4 94.025 D
  60.3 94.025 D
  60.2 94.075 D
  60.1 94.075 D
  60 94.075 D
  59.9 94.075 D
  59.8 94.1 D
  59.7 94.1 D
  59.6 94.1 D
  59.55 94.15 D
  59.475 94.15 D
  59.375 94.15 D
  59.275 94.2 D
  59.175 94.2 D
  59.075 94.2 D
  58.975 94.25 D
  58.875 94.25 D
  58.775 94.25 D
  58.675 94.3 D
  58.575 94.3 D
  58.475 94.3 D
  58.375 94.35 D
  58.3 94.35 D
stroke
newpath
  58.3 94.35 M
  58.25 94.35 D
  58.15 94.35 D
  58.05 94.4 D
  57.95 94.4 D
  57.85 94.4 D
  57.75 94.45 D
  57.65 94.45 D
  57.55 94.45 D
  57.45 94.5 D
  57.35 94.5 D
  57.25 94.5 D
  57.175 94.5 D
  57.075 94.55 D
  56.975 94.55 D
  56.925 94.55 D
  56.825 94.6 D
  56.725 94.6 D
  56.625 94.6 D
  56.525 94.6 D
  56.425 94.65 D
  56.325 94.65 D
  56.225 94.65 D
  56.125 94.65 D
  56.05 94.7 D
  55.95 94.7 D
  55.85 94.7 D
  55.75 94.75 D
  55.65 94.75 D
  55.6 94.75 D
  55.5 94.75 D
  55.4 94.8 D
  55.3 94.8 D
  55.2 94.8 D
  55.1 94.8 D
  55 94.85 D
  54.9 94.85 D
  54.825 94.85 D
  54.725 94.85 D
  54.625 94.9 D
  54.525 94.9 D
  54.425 94.9 D
  54.325 94.9 D
  54.275 94.95 D
  54.175 94.95 D
  54.075 94.95 D
  53.975 94.95 D
  53.875 95 D
  53.775 95 D
stroke
newpath
  143.925 29.8 M
  143.925 29.9 D
stroke
newpath
  143.875 30.825 M
  143.875 30.875 D
stroke
newpath
  143.825 31.825 M
  143.825 31.9 D
stroke
newpath
  143.775 32.85 M
  143.775 32.9 D
stroke
newpath
  143.725 33.825 M
  143.725 33.925 D
stroke
newpath
  143.625 34.85 M
  143.625 34.9 D
stroke
newpath
  143.5 35.825 M
  143.5 35.925 D
stroke
newpath
  143.3 36.85 M
  143.3 36.9 D
stroke
newpath
  143.15 37.825 M
  143.1 37.925 D
stroke
newpath
  142.85 38.85 M
  142.85 38.9 D
stroke
newpath
  142.55 39.85 M
  142.5 39.925 D
stroke
newpath
  142.175 40.875 M
  142.125 40.925 D
stroke
newpath
  141.725 41.85 M
  141.725 41.95 D
stroke
newpath
  141.25 42.875 M
  141.25 42.925 D
stroke
newpath
  140.7 43.85 M
  140.65 43.95 D
stroke
newpath
  140.125 44.875 M
  140.075 44.925 D
stroke
newpath
  139.375 45.85 M
  139.275 45.95 D
stroke
newpath
  138.6 46.875 M
  138.55 46.925 D
stroke
newpath
  137.825 47.875 M
  137.725 47.975 D
stroke
newpath
  136.825 48.9 M
  136.775 48.95 D
stroke
newpath
  135.9 49.825 M
  135.8 49.925 D
stroke
newpath
  134.925 50.7 M
  134.875 50.75 D
stroke
newpath
  133.95 51.525 M
  133.85 51.625 D
stroke
newpath
  132.925 52.375 M
  132.875 52.425 D
stroke
newpath
  132 53.1 M
  131.9 53.15 D
stroke
newpath
  130.95 53.875 M
  130.925 53.925 D
stroke
newpath
  129.975 54.525 M
  129.875 54.625 D
stroke
newpath
  128.95 55.25 M
  128.9 55.3 D
stroke
newpath
  128.025 55.85 M
  127.925 55.95 D
stroke
newpath
  127 56.525 M
  126.95 56.575 D
stroke
newpath
  126.025 57.125 M
  125.925 57.2 D
stroke
newpath
  125 57.75 M
  124.95 57.8 D
stroke
newpath
  124 58.375 M
  123.925 58.425 D
stroke
newpath
  122.975 58.975 M
  122.925 58.975 D
stroke
newpath
  122 59.55 M
  121.95 59.55 D
  121.9 59.6 D
stroke
newpath
  120.975 60.2 M
  120.925 60.2 D
stroke
newpath
  120 60.775 M
  119.9 60.825 D
stroke
newpath
  118.975 61.375 M
  118.925 61.425 D
stroke
newpath
  118 61.95 M
  117.9 62.05 D
stroke
newpath
  116.975 62.55 M
  116.925 62.6 D
stroke
newpath
  115.975 63.175 M
  115.9 63.225 D
stroke
newpath
  114.95 63.875 M
  114.9 63.875 D
stroke
newpath
  113.975 64.5 M
  113.875 64.55 D
stroke
newpath
  112.95 65.25 M
  112.9 65.25 D
stroke
newpath
  111.975 65.975 M
  111.875 66.025 D
stroke
newpath
  111 66.8 M
  110.95 66.85 D
stroke
newpath
  110.075 67.675 M
  110.025 67.775 D
stroke
newpath
  109.375 68.725 M
  109.375 68.75 D
stroke
newpath
  109.225 69.7 M
  109.225 69.8 D
stroke
newpath
  109 70.725 M
  109 70.775 D
stroke
newpath
  108.6 71.7 M
  108.55 71.8 D
stroke
newpath
  108 72.725 M
  108 72.775 D
stroke
newpath
  107.425 73.7 M
  107.325 73.8 D
stroke
newpath
  106.55 74.725 M
  106.5 74.775 D
stroke
newpath
  105.65 75.7 M
  105.575 75.8 D
stroke
newpath
  104.625 76.65 M
  104.575 76.7 D
stroke
newpath
  103.65 77.425 M
  103.55 77.525 D
stroke
newpath
  102.625 78.2 M
  102.575 78.25 D
stroke
newpath
  101.65 78.9 M
  101.55 78.95 D
stroke
newpath
  100.625 79.525 M
  100.575 79.575 D
stroke
newpath
  99.65 80.125 M
  99.55 80.175 D
stroke
newpath
  98.625 80.7 M
  98.575 80.7 D
stroke
newpath
  97.625 81.2 M
  97.525 81.25 D
stroke
newpath
  96.6 81.725 M
  96.55 81.775 D
stroke
newpath
  95.625 82.175 M
  95.525 82.225 D
stroke
newpath
  94.6 82.65 M
  94.55 82.7 D
stroke
newpath
  93.625 83.1 M
  93.525 83.15 D
stroke
newpath
  92.6 83.55 M
  92.55 83.55 D
stroke
newpath
  91.625 83.875 M
  91.525 83.925 D
stroke
newpath
  90.6 84.325 M
  90.55 84.325 D
stroke
newpath
  89.6 84.675 M
  89.5 84.725 D
stroke
newpath
  88.575 85.05 M
  88.525 85.1 D
stroke
newpath
  87.6 85.4 M
  87.5 85.45 D
stroke
newpath
  86.575 85.8 M
  86.525 85.85 D
stroke
newpath
  85.6 86.175 M
  85.5 86.225 D
stroke
newpath
  84.575 86.475 M
  84.525 86.525 D
stroke
newpath
  83.6 86.875 M
  83.5 86.925 D
stroke
newpath
  82.55 87.15 M
  82.525 87.2 D
stroke
newpath
  81.575 87.55 M
  81.475 87.55 D
stroke
newpath
  80.55 87.9 M
  80.5 87.95 D
stroke
newpath
  79.575 88.25 M
  79.475 88.25 D
stroke
newpath
  78.55 88.575 M
  78.5 88.625 D
stroke
newpath
  77.575 88.925 M
  77.475 89.025 D
stroke
newpath
  76.55 89.325 M
  76.5 89.375 D
stroke
newpath
  75.575 89.8 M
  75.525 89.75 D
  75.475 89.8 D
stroke
newpath
  74.525 90.4 M
  74.475 90.45 D
stroke
newpath
  73.55 90.925 M
  73.45 90.975 D
stroke
newpath
  72.525 91.375 M
  72.475 91.425 D
stroke
newpath
  71.55 91.725 M
  71.45 91.725 D
stroke
newpath
  70.525 92 M
  70.475 92.05 D
stroke
newpath
  69.55 92.25 M
  69.45 92.35 D
stroke
newpath
  68.525 92.5 M
  68.475 92.55 D
stroke
newpath
  67.55 92.75 M
  67.5 92.75 D
  67.45 92.8 D
stroke
newpath
  66.5 93.025 M
  66.45 92.975 D
stroke
newpath
  65.525 93.175 M
  65.425 93.175 D
stroke
newpath
  64.5 93.375 M
  64.45 93.375 D
stroke
newpath
  63.525 93.525 M
  63.425 93.625 D
stroke
newpath
  62.5 93.725 M
  62.45 93.725 D
stroke
newpath
  61.525 93.925 M
  61.425 93.875 D
stroke
newpath
  60.5 94.025 M
  60.45 94.025 D
stroke
newpath
  59.5 94.15 M
  59.425 94.15 D
stroke
newpath
  58.475 94.25 M
  58.425 94.3 D
stroke
newpath
  57.5 94.4 M
  57.4 94.4 D
stroke
newpath
  56.475 94.55 M
  56.425 94.55 D
stroke
newpath
  55.5 94.65 M
  55.4 94.75 D
stroke
newpath
  54.475 94.8 M
  54.425 94.8 D
stroke
newpath
  143.925 30.2 M
  143.825 33.325 D
  143.775 34.175 D
stroke
newpath
  143.35 38.075 M
  143.25 38.675 D
  143.2 39.2 D
  143.1 39.7 D
  143 40.125 D
  142.9 40.575 D
  142.8 40.975 D
  142.7 41.3 D
  142.6 41.7 D
  142.5 42 D
stroke
newpath
  141.15 45.9 M
  141 46.25 D
  140.9 46.5 D
  140.8 46.7 D
  140.7 46.925 D
  140.6 47.125 D
  140.55 47.325 D
  140.45 47.525 D
  140.35 47.725 D
  140.25 47.925 D
  140.15 48.1 D
  140.075 48.25 D
  139.975 48.5 D
  139.875 48.65 D
  139.775 48.85 D
  139.675 49 D
  139.575 49.175 D
  139.475 49.375 D
  139.375 49.525 D
  139.275 49.675 D
  139.225 49.875 D
stroke
newpath
  136.675 53.775 M
  136.6 53.975 D
  136.5 54.075 D
  136.4 54.225 D
  136.3 54.375 D
  136.2 54.525 D
  136.1 54.625 D
  136 54.775 D
  135.9 54.9 D
  135.8 55 D
  135.7 55.1 D
  135.6 55.25 D
  135.525 55.4 D
  135.425 55.5 D
  135.325 55.6 D
  135.275 55.75 D
  135.175 55.9 D
  135.075 56 D
  134.975 56.075 D
  134.875 56.225 D
  134.775 56.325 D
  134.675 56.475 D
  134.575 56.575 D
  134.475 56.675 D
  134.375 56.825 D
  134.3 56.925 D
  134.2 57.025 D
  134.1 57.175 D
  134 57.25 D
  133.95 57.35 D
  133.85 57.45 D
  133.75 57.6 D
  133.65 57.7 D
stroke
newpath
  130.025 61.575 M
  129.975 61.625 D
  129.875 61.725 D
  129.775 61.825 D
  129.7 61.9 D
  129.6 62 D
  129.5 62.1 D
  129.4 62.2 D
  129.3 62.25 D
  129.2 62.35 D
  129.1 62.45 D
  129 62.55 D
  128.9 62.65 D
  128.8 62.7 D
  128.7 62.8 D
  128.65 62.9 D
  128.575 62.975 D
  128.475 63.075 D
  128.375 63.175 D
  128.275 63.275 D
  128.175 63.325 D
  128.075 63.425 D
  127.975 63.525 D
  127.875 63.625 D
  127.775 63.675 D
  127.675 63.775 D
  127.575 63.875 D
  127.475 63.975 D
  127.4 64.025 D
  127.35 64.125 D
  127.25 64.2 D
  127.15 64.25 D
  127.05 64.35 D
  126.95 64.45 D
  126.85 64.5 D
  126.75 64.6 D
  126.65 64.7 D
  126.55 64.75 D
  126.45 64.85 D
  126.35 64.95 D
  126.275 65 D
  126.175 65.1 D
stroke
newpath
  122.3 68.225 M
  122.2 68.275 D
  122.1 68.325 D
  122 68.425 D
  121.95 68.475 D
  121.85 68.575 D
  121.75 68.625 D
  121.675 68.725 D
  121.575 68.75 D
  121.475 68.8 D
  121.375 68.9 D
  121.275 68.95 D
  121.175 69.05 D
  121.075 69.1 D
  120.975 69.15 D
  120.875 69.25 D
  120.775 69.3 D
  120.675 69.4 D
  120.625 69.45 D
  120.55 69.5 D
  120.45 69.6 D
  120.35 69.65 D
  120.25 69.75 D
  120.15 69.8 D
  120.05 69.85 D
  119.95 69.875 D
  119.85 69.975 D
  119.75 70.025 D
  119.65 70.125 D
  119.55 70.175 D
  119.45 70.225 D
  119.375 70.325 D
  119.325 70.375 D
  119.225 70.425 D
  119.125 70.525 D
  119.025 70.575 D
  118.925 70.625 D
  118.825 70.725 D
  118.725 70.775 D
  118.625 70.825 D
  118.525 70.875 D
  118.425 70.975 D
  118.375 71.025 D
stroke
newpath
  114.525 73.45 M
  114.375 73.5 D
  114.275 73.55 D
  114.175 73.6 D
  114.075 73.7 D
  114.025 73.75 D
  113.925 73.8 D
  113.825 73.85 D
  113.725 73.9 D
  113.65 73.95 D
  113.55 74.05 D
  113.45 74.1 D
  113.35 74.15 D
  113.25 74.2 D
  113.15 74.25 D
  113.05 74.3 D
  112.95 74.35 D
  112.85 74.4 D
  112.75 74.45 D
  112.7 74.475 D
  112.6 74.575 D
  112.5 74.625 D
  112.425 74.675 D
  112.325 74.725 D
  112.225 74.775 D
  112.125 74.825 D
  112.025 74.875 D
  111.925 74.925 D
  111.825 74.975 D
  111.725 75.025 D
  111.625 75.075 D
  111.525 75.125 D
  111.425 75.175 D
  111.375 75.275 D
  111.3 75.275 D
  111.2 75.375 D
  111.1 75.425 D
  111 75.475 D
  110.9 75.525 D
  110.8 75.575 D
  110.7 75.625 D
  110.6 75.7 D
stroke
newpath
  106.7 77.675 M
  106.55 77.725 D
  106.45 77.775 D
  106.35 77.825 D
  106.25 77.875 D
  106.15 77.925 D
  106.05 77.95 D
  106 78 D
  105.9 78.05 D
  105.8 78.1 D
  105.7 78.15 D
  105.6 78.2 D
  105.525 78.25 D
  105.425 78.25 D
  105.325 78.3 D
  105.225 78.35 D
  105.125 78.4 D
  105.025 78.45 D
  104.925 78.5 D
  104.825 78.55 D
  104.725 78.6 D
  104.675 78.6 D
  104.575 78.65 D
  104.475 78.7 D
  104.4 78.75 D
  104.3 78.8 D
  104.2 78.85 D
  104.1 78.9 D
  104 78.95 D
  103.9 79 D
  103.8 79.05 D
  103.7 79.05 D
  103.6 79.1 D
  103.5 79.125 D
  103.4 79.175 D
  103.35 79.225 D
  103.275 79.275 D
  103.175 79.325 D
  103.075 79.375 D
  102.975 79.375 D
  102.875 79.425 D
  102.775 79.525 D
stroke
newpath
  98.85 81.15 M
  98.7 81.2 D
  98.625 81.2 D
  98.525 81.25 D
  98.425 81.3 D
  98.325 81.35 D
  98.225 81.35 D
  98.125 81.4 D
  98.075 81.425 D
  97.975 81.475 D
  97.875 81.475 D
  97.775 81.525 D
  97.675 81.575 D
  97.575 81.625 D
  97.5 81.625 D
  97.4 81.675 D
  97.3 81.725 D
  97.2 81.775 D
  97.1 81.775 D
  97 81.825 D
  96.9 81.875 D
  96.8 81.875 D
  96.75 81.925 D
  96.65 81.975 D
  96.55 82.025 D
  96.45 82.025 D
  96.375 82.075 D
  96.275 82.125 D
  96.175 82.175 D
  96.075 82.175 D
  95.975 82.225 D
  95.875 82.275 D
  95.775 82.275 D
  95.675 82.325 D
  95.575 82.375 D
  95.475 82.425 D
  95.425 82.425 D
  95.325 82.475 D
  95.225 82.475 D
  95.15 82.525 D
  95.05 82.55 D
  94.95 82.6 D
  94.9 82.6 D
stroke
newpath
  90.975 83.925 M
  90.875 83.975 D
  90.775 84.025 D
  90.675 84.025 D
  90.6 84.075 D
  90.5 84.125 D
  90.4 84.125 D
  90.3 84.175 D
  90.2 84.175 D
  90.15 84.225 D
  90.05 84.275 D
  89.95 84.275 D
  89.85 84.325 D
  89.75 84.325 D
  89.65 84.375 D
  89.55 84.425 D
  89.45 84.425 D
  89.375 84.475 D
  89.275 84.475 D
  89.175 84.525 D
  89.075 84.575 D
  88.975 84.575 D
  88.875 84.625 D
  88.825 84.625 D
  88.725 84.675 D
  88.625 84.725 D
  88.525 84.725 D
  88.425 84.775 D
  88.325 84.775 D
  88.25 84.825 D
  88.15 84.85 D
  88.05 84.85 D
  87.95 84.9 D
  87.85 84.9 D
  87.75 84.95 D
  87.65 84.95 D
  87.55 85 D
  87.45 85.05 D
  87.4 85.05 D
  87.3 85.1 D
  87.2 85.1 D
  87.125 85.15 D
  87.075 85.15 D
stroke
newpath
  83.15 86.325 M
  83.05 86.275 D
  82.95 86.325 D
  82.85 86.325 D
  82.75 86.375 D
  82.65 86.375 D
  82.55 86.425 D
  82.475 86.425 D
  82.375 86.475 D
  82.275 86.475 D
  82.175 86.525 D
  82.125 86.525 D
  82.025 86.575 D
  81.925 86.575 D
  81.825 86.625 D
  81.725 86.625 D
  81.625 86.675 D
  81.525 86.675 D
  81.425 86.725 D
  81.35 86.725 D
  81.25 86.775 D
  81.15 86.825 D
  81.05 86.825 D
  80.95 86.825 D
  80.85 86.875 D
  80.8 86.875 D
  80.7 86.925 D
  80.6 86.975 D
  80.5 86.975 D
  80.4 86.975 D
  80.3 87.025 D
  80.225 87.025 D
  80.125 87.075 D
  80.025 87.075 D
  79.925 87.125 D
  79.825 87.125 D
  79.725 87.15 D
  79.625 87.15 D
  79.525 87.2 D
  79.475 87.2 D
  79.375 87.25 D
  79.275 87.25 D
  79.175 87.35 D
stroke
newpath
  75.275 88.25 M
  75.125 88.25 D
  75.025 88.25 D
  74.925 88.3 D
  74.825 88.3 D
  74.725 88.325 D
  74.625 88.325 D
  74.525 88.325 D
  74.45 88.375 D
  74.35 88.375 D
  74.25 88.425 D
  74.2 88.425 D
  74.1 88.475 D
  74 88.475 D
  73.9 88.475 D
  73.8 88.525 D
  73.7 88.525 D
  73.6 88.525 D
  73.5 88.575 D
  73.4 88.575 D
  73.325 88.625 D
  73.225 88.625 D
  73.125 88.675 D
  73.025 88.675 D
  72.925 88.675 D
  72.875 88.725 D
  72.775 88.725 D
  72.675 88.775 D
  72.575 88.775 D
  72.475 88.775 D
  72.375 88.825 D
  72.275 88.825 D
  72.175 88.875 D
  72.1 88.875 D
  72 88.875 D
  71.9 88.925 D
  71.8 88.925 D
  71.7 88.975 D
  71.6 88.975 D
  71.55 88.975 D
  71.45 89.025 D
  71.35 89.025 D
stroke
newpath
  67.45 89.8 M
  67.3 89.8 D
  67.2 89.8 D
  67.1 89.85 D
  67 89.85 D
  66.9 89.85 D
  66.8 89.9 D
  66.7 89.9 D
  66.6 89.9 D
  66.5 89.95 D
  66.425 89.95 D
  66.325 90 D
  66.225 90 D
  66.175 90 D
  66.075 90.05 D
  65.975 90.05 D
  65.875 90.05 D
  65.775 90.1 D
  65.675 90.1 D
  65.575 90.1 D
  65.475 90.15 D
  65.375 90.15 D
  65.275 90.15 D
  65.2 90.2 D
  65.1 90.2 D
  65 90.2 D
  64.9 90.25 D
  64.85 90.25 D
  64.75 90.25 D
  64.65 90.3 D
  64.55 90.3 D
  64.45 90.3 D
  64.35 90.35 D
  64.25 90.35 D
  64.15 90.35 D
  64.075 90.4 D
  63.975 90.4 D
  63.875 90.4 D
  63.775 90.45 D
  63.675 90.45 D
  63.575 90.45 D
  63.525 90.5 D
  63.475 90.5 D
stroke
newpath
  59.55 91.125 M
  59.475 91.125 D
  59.375 91.125 D
  59.275 91.125 D
  59.175 91.175 D
  59.075 91.175 D
  58.975 91.175 D
  58.875 91.225 D
  58.775 91.225 D
  58.675 91.225 D
  58.575 91.225 D
  58.475 91.275 D
  58.375 91.275 D
  58.3 91.275 D
  58.25 91.325 D
  58.15 91.325 D
  58.05 91.325 D
  57.95 91.325 D
  57.85 91.375 D
  57.75 91.375 D
  57.65 91.375 D
  57.55 91.425 D
  57.45 91.425 D
  57.35 91.425 D
  57.25 91.425 D
  57.175 91.475 D
  57.075 91.475 D
  56.975 91.475 D
  56.925 91.525 D
  56.825 91.525 D
  56.725 91.525 D
  56.625 91.525 D
  56.525 91.575 D
  56.425 91.575 D
  56.325 91.575 D
  56.225 91.575 D
  56.125 91.625 D
  56.05 91.625 D
  55.95 91.625 D
  55.85 91.625 D
  55.75 91.675 D
  55.65 91.675 D
/Helvetica 1.35 3.75 0 DefFont
0.4 mm setlinewidth
stroke
showpage
